cuFINUFFT: a load-balanced GPU library for general-purpose nonuniform FFTs

Nonuniform fast Fourier transforms dominate the computational cost in many applications including image reconstruction and signal processing. We thus present a general-purpose GPU-based CUDA library for type 1 (nonuniform to uniform) and type 2 (uniform to nonuniform) transforms in dimensions 2 and 3, in single or double precision. It achieves high performance for a given user-requested accuracy, regardless of the distribution of nonuniform points, via cache-aware point reordering, and load-balanced blocked spreading in shared memory. At low accuracies, this gives on-GPU throughputs around $10^9$ nonuniform points per second, and (even including host-device transfer) is typically 4-10$\times$ faster than the latest parallel CPU code FINUFFT (at 28 threads). It is competitive with two established GPU codes, being up to 90$\times$ faster at high accuracy and/or type 1 clustered point distributions. Finally we demonstrate a 5-12$\times$ speedup versus CPU in an X-ray diffraction 3D iterative reconstruction task at $10^{-12}$ accuracy, observing excellent multi-GPU weak scaling up to one rank per GPU.

==> fig/comp23d2.tex <==
% 9 plots - too many.
% updated -- 4 plots now.
\begin{tikzpicture}[scale=0.5, transform shape]
\begin{groupplot}[group style={{group size=2 by 2},
	                           vertical sep=6em, 
							   horizontal sep=4em},
				  log basis x={2},
				  grid,
				  legend pos=north east,
  	              legend cell align=left,
				  ytick={1,10,100,1000},
				  ymode=log,
				  xmode=log,
		          every node near coord/.append style={
					  /pgf/number format/fixed,
			          /pgf/number format/precision=1,}
				  ]
	\nextgroupplot[title={2D rand, $\rho=1.0$, $\varepsilon=10^{-2}$},
	               ylabel=ns per nonuniform point,
    			   xlabel={$N_1=N_2$},
				   legend to name={commonlegend-t2},
				   legend style={legend columns=3}]
    \addplot +[discard if not={nupts}{1},
	           discard if not={code}{0},
               discard if not={den}{1.0e+00},
               col-finufft, dashed,
               mark=square,mark options={fill=col-finufft},thick]
               table [x=N1,y expr={1e9*(\thisrow{exec})/\thisrow{M}}]{\compdata/2d2_cpu.dat};
	\addlegendentry{exec, finufft}
	\addlegendimage{empty legend}
	\addlegendentry{}
    \addplot +[discard if not={nupts}{1},
	           discard if not={code}{0},
               discard if not={den}{1.0e+00},
               col-finufft,
               mark=*,mark options={fill=col-finufft}]
               table [x=N1,y expr={1e9*(\thisrow{total})/\thisrow{M}}]{\compdata/2d2_cpu.dat};
	\addlegendentry{total, finufft}
    \addplot +[discard if not={nupts}{1},
              discard if not={code}{1},
              discard if not={den}{1.0},
              col-cufinufft-2, densely dashed,
              mark=square, mark options={solid, fill=col-cufinufft-2},
              point meta=explicit,
              nodes near coords=\pgfmathprintnumber{\pgfplotspointmeta}$\times$,
              nodes near coords align={below},
              thick]
              table [meta=speedupexec,x=N1,y expr={1e9*(\thisrow{exec})/\thisrow{M}}]{\compdata/2d2_withspeedup.dat};
	\addlegendentry{exec, cufinufft (GM-sort)}
    \addplot +[discard if not={nupts}{1},
              discard if not={code}{1},
              discard if not={den}{1.0},
              col-cufinufft-2, densely dashed,
              mark=triangle*,mark options={solid, fill=col-cufinufft-2}, 
              thick]
              table [x=N1,y expr={1e9*\thisrow{total}/\thisrow{M}}]{\compdata/2d2_withspeedup.dat};
	\addlegendentry{total, cufinufft (GM-sort)}
    \addplot +[discard if not={nupts}{1},
    		   discard if not={code}{1},
    		   discard if not={den}{1.0},
    		   col-cufinufft-2,
    		   mark=*,mark options={fill=col-cufinufft-2}]
    		  table [x=N1,y expr={1e9*\thisrow{totalgpumem}/\thisrow{M}}]{\compdata/2d2_withspeedup.dat};
	\addlegendentry{total+mem, cufinufft (GM-sort)}
    \addplot +[discard if not={nupts}{1},
              discard if not={code}{3},
              discard if not={den}{1.0},
              col-cunfft, dashed,
              mark=square,mark options={solid, fill=col-cunfft},
              thick]
              table [x=N1,y expr={1e9*(\thisrow{exec})/\thisrow{M}}]{\compdata/2d2_withspeedup.dat};
	\addlegendentry{exec, cunfft}
	\addlegendimage{empty legend}
	\addlegendentry{}
    \addplot +[discard if not={nupts}{1},
			   discard if not={code}{3},
			   discard if not={den}{1.0},
			   col-cunfft, solid,
			   mark=*,mark options={fill=col-cunfft}]
			   table [x=N1,y expr={1e9*\thisrow{totalgpumem}/\thisrow{M}}]{\compdata/2d2_withspeedup.dat};
	\addlegendentry{total+mem, cunfft}
	\addlegendimage{empty legend}
	\addlegendentry{}
	\addlegendimage{empty legend}
	\addlegendentry{}
    \addplot +[discard if not={nupts}{1},
			  discard if not={code}{4},
			  discard if not={den}{1.0},
			  col-gpunufft, solid,
			  mark=*,mark options={fill=col-gpunufft}]
    		  table [x=N1,y expr={1e9*\thisrow{totalgpumem}/\thisrow{M}}]{\compdata/2d2_gpunufft_withspeedup.dat};
	\addlegendentry{total+mem, gpunufft}

	%% 2D cluster
	\nextgroupplot[title={2D cluster, $\rho=1.0$, $\varepsilon=10^{-2}$},
    			   xlabel={$N_1=N_2$}]
    \addplot +[discard if not={nupts}{3},
	           discard if not={code}{0},
               discard if not={den}{1.0e+00},
               col-finufft, dashed,
               mark=square,mark options={fill=col-finufft},thick]
               table [x=N1,y expr={1e9*(\thisrow{exec})/\thisrow{M}}]{\compdata/2d2_cpu.dat};
    \addplot +[discard if not={nupts}{3},
	           discard if not={code}{0},
               discard if not={den}{1.0e+00},
               col-finufft,
               mark=*,mark options={fill=col-finufft}]
               table [x=N1,y expr={1e9*(\thisrow{total})/\thisrow{M}}]{\compdata/2d2_cpu.dat};
    \addplot +[discard if not={nupts}{3},
              discard if not={code}{1},
              discard if not={den}{1.0},
              col-cufinufft-2, densely dashed,
              mark=square, mark options={solid, fill=col-cufinufft-2},
              point meta=explicit,
              nodes near coords=\pgfmathprintnumber{\pgfplotspointmeta}$\times$,
              nodes near coords align={below},
              thick]
              table [meta=speedupexec,x=N1,y expr={1e9*(\thisrow{exec})/\thisrow{M}}]{\compdata/2d2_withspeedup.dat};
    \addplot +[discard if not={nupts}{3},
              discard if not={code}{1},
              discard if not={den}{1.0},
              col-cufinufft-2, densely dashed,
              mark=triangle*,mark options={solid, fill=col-cufinufft-2}, 
              thick]
              table [x=N1,y expr={1e9*\thisrow{total}/\thisrow{M}}]{\compdata/2d2_withspeedup.dat};
    \addplot +[discard if not={nupts}{3},
    		   discard if not={code}{1},
    		   discard if not={den}{1.0},
    		   col-cufinufft-2,
    		   mark=*,mark options={fill=col-cufinufft-2}]
    		  table [x=N1,y expr={1e9*\thisrow{totalgpumem}/\thisrow{M}}]{\compdata/2d2_withspeedup.dat};
    \addplot +[discard if not={nupts}{3},
              discard if not={code}{3},
              discard if not={den}{1.0},
              col-cunfft, dashed,
              mark=square,mark options={solid, fill=col-cunfft},
              thick]
              table [x=N1,y expr={1e9*(\thisrow{exec})/\thisrow{M}}]{\compdata/2d2_withspeedup.dat};
    \addplot +[discard if not={nupts}{3},
			   discard if not={code}{3},
			   discard if not={den}{1.0},
			   col-cunfft, solid,
			   mark=*,mark options={fill=col-cunfft}]
			   table [x=N1,y expr={1e9*\thisrow{totalgpumem}/\thisrow{M}}]{\compdata/2d2_withspeedup.dat};
    \addplot +[discard if not={nupts}{3},
			  discard if not={code}{4},
			  discard if not={den}{1.0},
			  col-gpunufft, solid,
			  mark=*,mark options={fill=col-gpunufft}]
    		  table [x=N1,y expr={1e9*\thisrow{totalgpumem}/\thisrow{M}}]{\compdata/2d2_gpunufft_withspeedup.dat};

\end{groupplot}
\path (group c1r2.west|-current bounding box.south) -- node[below]{\ref{commonlegend-t2}} (group c2r2.east|-current bounding box.south);
\end{tikzpicture}


==> fig/comp2d1.tex <==
% 3 plots.

\begin{tikzpicture}[scale=0.5, transform shape]
\begin{groupplot}[group style={{group size=2 by 2},
	                           vertical sep=6em, 
							   horizontal sep=4em},
				  log basis x={2},
				  grid,
				  legend pos=north east,
  	              legend cell align=left,
				  ytick={1,10,100,1000},
				  ymode=log,
				  xmode=log,
                  every node near coord/.append style={
			        /pgf/number format/fixed,
			        /pgf/number format/precision=1,}
				  ]
	\nextgroupplot[title={Type 1, rand, $\rho=1.0$, $\varepsilon=10^{-2}$},
	               ylabel=ns per non-uniform point,
    			   xlabel={$N_1=N_2$},
				   legend to name={commonlegend},
		           legend style={legend columns=3}]
    \addplot +[discard if not={nupts}{1},
	           discard if not={code}{0},
               discard if not={den}{1.0e+00},
               col-finufft, dashed,
               mark=square,mark options={solid, fill=col-finufft}]
               table [x=N1,y expr={1e9*(\thisrow{exec})/\thisrow{M}}]{\compdata/2d1_cpu.dat};
	\addlegendentry{exec, finufft}
	\addlegendimage{empty legend}
	\addlegendentry{}
    \addplot +[discard if not={nupts}{1},
	           discard if not={code}{0},
               discard if not={den}{1.0e+00},
               col-finufft,
               mark=*,mark options={fill=col-finufft}]
               table [x=N1,y expr={1e9*(\thisrow{total})/\thisrow{M}}]{\compdata/2d1_cpu.dat};
	\addlegendentry{total, finufft}
    \addplot +[discard if not={nupts}{1},
              discard if not={code}{2},
              discard if not={den}{1.0},
              col-cufinufft, densely dashed,
              mark=square, mark options={solid, fill=col-cufinufft},
              point meta=explicit,
              nodes near coords=\pgfmathprintnumber{\pgfplotspointmeta}$\times$,
              nodes near coords align={below},
              thick]
              table [meta=speedupexec,x=N1,y expr={1e9*(\thisrow{exec})/\thisrow{M}}]{\compdata/2d1_withspeedup.dat};
	\addlegendentry{exec, cufinufft (SM)}
    \addplot +[discard if not={nupts}{1},
              discard if not={code}{2},
              discard if not={den}{1.0},
              col-cufinufft, densely dashed,
              mark=triangle*,mark options={solid, fill=col-cufinufft}, 
              thick]
              table [x=N1,y expr={1e9*\thisrow{total}/\thisrow{M}}]{\compdata/2d1_withspeedup.dat};
	\addlegendentry{total, cufinufft (SM)}
    \addplot +[discard if not={nupts}{1},
    		   discard if not={code}{2},
    		   discard if not={den}{1.0},
    		   col-cufinufft,
    		   mark=*,mark options={fill=col-cufinufft}]
    		  table [x=N1,y expr={1e9*\thisrow{totalgpumem}/\thisrow{M}}]{\compdata/2d1_withspeedup.dat};
	\addlegendentry{total+mem, cufinufft (SM)}
    \addplot +[discard if not={nupts}{1},
              discard if not={code}{1},
              discard if not={den}{1.0},
              col-cufinufft-2, densely dashed,
              mark=square, mark options={solid, fill=col-cufinufft-2},
              %point meta=explicit,
              %nodes near coords=\pgfmathprintnumber{\pgfplotspointmeta}$\times$,
              %nodes near coords align={below},
              thick]
              table [%meta=speedupexec,
				     x=N1,y expr={1e9*(\thisrow{exec})/\thisrow{M}}]{\compdata/2d1_withspeedup.dat};
	\addlegendentry{exec, cufinufft (GM-sort)}
    \addplot +[discard if not={nupts}{1},
              discard if not={code}{1},
              discard if not={den}{1.0},
              col-cufinufft-2, densely dashed,
              mark=triangle*,mark options={solid, fill=col-cufinufft-2}, 
              thick]
              table [x=N1,y expr={1e9*\thisrow{total}/\thisrow{M}}]{\compdata/2d1_withspeedup.dat};
	\addlegendentry{total, cufinufft (GM-sort)}
    \addplot +[discard if not={nupts}{1},
    		   discard if not={code}{1},
    		   discard if not={den}{1.0},
    		   col-cufinufft-2,solid,
    		   mark=*,mark options={fill=col-cufinufft-2}]
    		  table [x=N1,y expr={1e9*\thisrow{totalgpumem}/\thisrow{M}}]{\compdata/2d1_withspeedup.dat};
	\addlegendentry{total+mem, cufinufft (GM-sort)}
    \addplot +[discard if not={nupts}{1},
              discard if not={code}{3},
              discard if not={den}{1.0},
              col-cunfft, dashed,
              mark=square,mark options={solid, fill=col-cunfft},
              thick]
              table [x=N1,y expr={1e9*(\thisrow{exec})/\thisrow{M}}]{\compdata/2d1_withspeedup.dat};
	\addlegendentry{exec, cunfft}
	\addlegendimage{empty legend}
	\addlegendentry{}
    \addplot +[discard if not={nupts}{1},
			   discard if not={code}{3},
			   discard if not={den}{1.0},
			   col-cunfft, solid,
			   mark=*,mark options={fill=col-cunfft}]
			   table [x=N1,y expr={1e9*\thisrow{totalgpumem}/\thisrow{M}}]{\compdata/2d1_withspeedup.dat};
	\addlegendentry{total+mem, cunfft}
	\addlegendimage{empty legend}
	\addlegendentry{}
	\addlegendimage{empty legend}
	\addlegendentry{}
    \addplot +[discard if not={nupts}{1},
			  discard if not={code}{4},
			  discard if not={den}{1.0},
			  col-gpunufft, solid,
			  mark=*,mark options={fill=col-gpunufft}]
    		  table [x=N1,y expr={1e9*\thisrow{totalgpumem}/\thisrow{M}}]{\compdata/2d1_gpunufft_withspeedup.dat};
	\addlegendentry{total+mem, gpunufft} 
	\nextgroupplot[title={Type 1, cluster, $\rho=1.0$, $\varepsilon=10^{-2}$},
    			   xlabel={$N_1=N_2$}]
    \addplot +[discard if not={nupts}{3},
	           discard if not={code}{0},
               discard if not={den}{1.0e+00},
               col-finufft, dashed,
               mark=square,mark options={solid,fill=col-finufft}]
               table [x=N1,y expr={1e9*(\thisrow{exec})/\thisrow{M}}]{\compdata/2d1_cpu.dat};
    \addplot +[discard if not={nupts}{3},
	           discard if not={code}{0},
               discard if not={den}{1.0e+00},
               col-finufft,
               mark=*,mark options={fill=col-finufft}]
               table [x=N1,y expr={1e9*(\thisrow{total})/\thisrow{M}}]{\compdata/2d1_cpu.dat};
    \addplot +[discard if not={nupts}{3},
              discard if not={code}{2},
              discard if not={den}{1.0},
              col-cufinufft, densely dashed,
              mark=square, mark options={solid, fill=col-cufinufft},
              point meta=explicit,
              nodes near coords=\pgfmathprintnumber{\pgfplotspointmeta}$\times$,
              nodes near coords align={below},
              thick]
              table [meta=speedupexec,x=N1,y expr={1e9*(\thisrow{exec})/\thisrow{M}}]{\compdata/2d1_withspeedup.dat};
    \addplot +[discard if not={nupts}{3},
              discard if not={code}{2},
              discard if not={den}{1.0},
              col-cufinufft, densely dashed,
              mark=triangle*,mark options={solid, fill=col-cufinufft}, 
              thick]
              table [x=N1,y expr={1e9*\thisrow{total}/\thisrow{M}}]{\compdata/2d1_withspeedup.dat};
    \addplot +[discard if not={nupts}{3},
    		   discard if not={code}{2},
    		   discard if not={den}{1.0},
    		   col-cufinufft,
    		   mark=*,mark options={fill=col-cufinufft}]
    		  table [x=N1,y expr={1e9*\thisrow{totalgpumem}/\thisrow{M}}]{\compdata/2d1_withspeedup.dat};
    \addplot +[discard if not={nupts}{3},
              discard if not={code}{1},
              discard if not={den}{1.0},
              col-cufinufft-2, densely dashed,
              mark=square, mark options={solid, fill=col-cufinufft-2},
              %point meta=explicit,
              %nodes near coords=\pgfmathprintnumber{\pgfplotspointmeta}$\times$,
              %nodes near coords align={below},
              thick]
              table [%meta=speedupexec,
				     x=N1,y expr={1e9*(\thisrow{exec})/\thisrow{M}}]{\compdata/2d1_withspeedup.dat};
    \addplot +[discard if not={nupts}{3},
              discard if not={code}{1},
              discard if not={den}{1.0},
              col-cufinufft-2, densely dashed,
              mark=triangle*,mark options={solid, fill=col-cufinufft-2}, 
              thick]
              table [x=N1,y expr={1e9*\thisrow{total}/\thisrow{M}}]{\compdata/2d1_withspeedup.dat};
    \addplot +[discard if not={nupts}{3},
    		   discard if not={code}{1},
    		   discard if not={den}{1.0},
    		   col-cufinufft-2,solid,
    		   mark=*,mark options={fill=col-cufinufft-2}]
    		  table [x=N1,y expr={1e9*\thisrow{totalgpumem}/\thisrow{M}}]{\compdata/2d1_withspeedup.dat};
    \addplot +[discard if not={nupts}{3},
              discard if not={code}{3},
              discard if not={den}{1.0},
              col-cunfft, dashed,
              mark=square,mark options={solid, fill=col-cunfft},
              thick]
              table [x=N1,y expr={1e9*(\thisrow{exec})/\thisrow{M}}]{\compdata/2d1_withspeedup.dat};
    \addplot +[discard if not={nupts}{3},
			   discard if not={code}{3},
			   discard if not={den}{1.0},
			   col-cunfft, solid,
			   mark=*,mark options={fill=col-cunfft}]
			   table [x=N1,y expr={1e9*\thisrow{totalgpumem}/\thisrow{M}}]{\compdata/2d1_withspeedup.dat};
    \addplot +[discard if not={nupts}{3},
			  discard if not={code}{4},
			  discard if not={den}{1.0},
			  col-gpunufft, solid,
			  mark=*,mark options={fill=col-gpunufft}]
    		  table [x=N1,y expr={1e9*\thisrow{totalgpumem}/\thisrow{M}}]{\compdata/2d1_gpunufft_withspeedup.dat};
	\nextgroupplot[title={Type 2, rand, $\rho=1.0$, $\varepsilon=10^{-2}$},
	               ylabel=ns per nonuniform point,
    			   xlabel={$N_1=N_2$},
				   legend to name={commonlegend-t2},
				   legend style={legend columns=3}]
    \addplot +[discard if not={nupts}{1},
	           discard if not={code}{0},
               discard if not={den}{1.0e+00},
               col-finufft, dashed,
               mark=square,mark options={solid,fill=col-finufft}]
               table [x=N1,y expr={1e9*(\thisrow{exec})/\thisrow{M}}]{\compdata/2d2_cpu.dat};
	\addlegendentry{exec, finufft}
	\addlegendimage{empty legend}
	\addlegendentry{}
    \addplot +[discard if not={nupts}{1},
	           discard if not={code}{0},
               discard if not={den}{1.0e+00},
               col-finufft,
               mark=*,mark options={fill=col-finufft}]
               table [x=N1,y expr={1e9*(\thisrow{total})/\thisrow{M}}]{\compdata/2d2_cpu.dat};
	\addlegendentry{total, finufft}
    \addplot +[discard if not={nupts}{1},
              discard if not={code}{1},
              discard if not={den}{1.0},
              col-cufinufft-2, densely dashed,
              mark=square, mark options={solid, fill=col-cufinufft-2},
              point meta=explicit,
              nodes near coords=\pgfmathprintnumber{\pgfplotspointmeta}$\times$,
              nodes near coords align={below},
              thick]
              table [meta=speedupexec,x=N1,y expr={1e9*(\thisrow{exec})/\thisrow{M}}]{\compdata/2d2_withspeedup.dat};
	\addlegendentry{exec, cufinufft (GM-sort)}
    \addplot +[discard if not={nupts}{1},
              discard if not={code}{1},
              discard if not={den}{1.0},
              col-cufinufft-2, densely dashed,
              mark=triangle*,mark options={solid, fill=col-cufinufft-2}, 
              thick]
              table [x=N1,y expr={1e9*\thisrow{total}/\thisrow{M}}]{\compdata/2d2_withspeedup.dat};
	\addlegendentry{total, cufinufft (GM-sort)}
    \addplot +[discard if not={nupts}{1},
    		   discard if not={code}{1},
    		   discard if not={den}{1.0},
    		   col-cufinufft-2,
    		   mark=*,mark options={fill=col-cufinufft-2}]
    		  table [x=N1,y expr={1e9*\thisrow{totalgpumem}/\thisrow{M}}]{\compdata/2d2_withspeedup.dat};
	\addlegendentry{total+mem, cufinufft (GM-sort)}
    \addplot +[discard if not={nupts}{1},
              discard if not={code}{3},
              discard if not={den}{1.0},
              col-cunfft, dashed,
              mark=square,mark options={solid, fill=col-cunfft},
              thick]
              table [x=N1,y expr={1e9*(\thisrow{exec})/\thisrow{M}}]{\compdata/2d2_withspeedup.dat};
	\addlegendentry{exec, cunfft}
	\addlegendimage{empty legend}
	\addlegendentry{}
    \addplot +[discard if not={nupts}{1},
			   discard if not={code}{3},
			   discard if not={den}{1.0},
			   col-cunfft, solid,
			   mark=*,mark options={fill=col-cunfft}]
			   table [x=N1,y expr={1e9*\thisrow{totalgpumem}/\thisrow{M}}]{\compdata/2d2_withspeedup.dat};
	\addlegendentry{total+mem, cunfft}
	\addlegendimage{empty legend}
	\addlegendentry{}
	\addlegendimage{empty legend}
	\addlegendentry{}
    \addplot +[discard if not={nupts}{1},
			  discard if not={code}{4},
			  discard if not={den}{1.0},
			  col-gpunufft, solid,
			  mark=*,mark options={fill=col-gpunufft}]
    		  table [x=N1,y expr={1e9*\thisrow{totalgpumem}/\thisrow{M}}]{\compdata/2d2_gpunufft_withspeedup.dat};
	\addlegendentry{total+mem, gpunufft}

	%% 2D cluster
	\nextgroupplot[title={Type 2, cluster, $\rho=1.0$, $\varepsilon=10^{-2}$},
    			   xlabel={$N_1=N_2$}]
    \addplot +[discard if not={nupts}{3},
	           discard if not={code}{0},
               discard if not={den}{1.0e+00},
               col-finufft, dashed,
               mark=square,mark options={solid,fill=col-finufft}]
               table [x=N1,y expr={1e9*(\thisrow{exec})/\thisrow{M}}]{\compdata/2d2_cpu.dat};
    \addplot +[discard if not={nupts}{3},
	           discard if not={code}{0},
               discard if not={den}{1.0e+00},
               col-finufft,
               mark=*,mark options={fill=col-finufft}]
               table [x=N1,y expr={1e9*(\thisrow{total})/\thisrow{M}}]{\compdata/2d2_cpu.dat};
    \addplot +[discard if not={nupts}{3},
              discard if not={code}{1},
              discard if not={den}{1.0},
              col-cufinufft-2, densely dashed,
              mark=square, mark options={solid, fill=col-cufinufft-2},
              point meta=explicit,
              nodes near coords=\pgfmathprintnumber{\pgfplotspointmeta}$\times$,
              nodes near coords align={below},
              thick]
              table [meta=speedupexec,x=N1,y expr={1e9*(\thisrow{exec})/\thisrow{M}}]{\compdata/2d2_withspeedup.dat};
    \addplot +[discard if not={nupts}{3},
              discard if not={code}{1},
              discard if not={den}{1.0},
              col-cufinufft-2, densely dashed,
              mark=triangle*,mark options={solid, fill=col-cufinufft-2}, 
              thick]
              table [x=N1,y expr={1e9*\thisrow{total}/\thisrow{M}}]{\compdata/2d2_withspeedup.dat};
    \addplot +[discard if not={nupts}{3},
    		   discard if not={code}{1},
    		   discard if not={den}{1.0},
    		   col-cufinufft-2,
    		   mark=*,mark options={fill=col-cufinufft-2}]
    		  table [x=N1,y expr={1e9*\thisrow{totalgpumem}/\thisrow{M}}]{\compdata/2d2_withspeedup.dat};
    \addplot +[discard if not={nupts}{3},
              discard if not={code}{3},
              discard if not={den}{1.0},
              col-cunfft, dashed,
              mark=square,mark options={solid, fill=col-cunfft},
              thick]
              table [x=N1,y expr={1e9*(\thisrow{exec})/\thisrow{M}}]{\compdata/2d2_withspeedup.dat};
    \addplot +[discard if not={nupts}{3},
			   discard if not={code}{3},
			   discard if not={den}{1.0},
			   col-cunfft, solid,
			   mark=*,mark options={fill=col-cunfft}]
			   table [x=N1,y expr={1e9*\thisrow{totalgpumem}/\thisrow{M}}]{\compdata/2d2_withspeedup.dat};
    \addplot +[discard if not={nupts}{3},
			  discard if not={code}{4},
			  discard if not={den}{1.0},
			  col-gpunufft, solid,
			  mark=*,mark options={fill=col-gpunufft}]
    		  table [x=N1,y expr={1e9*\thisrow{totalgpumem}/\thisrow{M}}]{\compdata/2d2_gpunufft_withspeedup.dat};
\end{groupplot}
\path (group c1r1.west|-current bounding box.south) -- node[below]{\ref{commonlegend}} (group c2r1.east|-current bounding box.south);
\end{tikzpicture}


==> fig/comp3d1.tex <==
% 2 plot
\begin{tikzpicture}[scale=0.5, transform shape]
\begin{groupplot}[group style={{group size=2 by 1},
	                           vertical sep=6em, 
							   horizontal sep=4em},
				  log basis x={2},
				  grid,
  	              legend cell align=left,
				  ytick={1,10,100,1000},
				  ymode=log,
				  xmode=log]
	\nextgroupplot[title={3D sph quad, $\rho=1.0$, $\varepsilon=10^{-2}$},
				   legend to name={commonlegend-t1},
		           legend style={legend columns=3},
	               ylabel=ns per nonuniform point,
				   xlabel={$N_1=N_2$}]
    \addplot +[discard if not={nupts}{2},
	           discard if not={code}{0},
               discard if not={den}{1.0e+00},
               col-finufft, dashed,
               mark=square,mark options={fill=col-finufft},thick]
               table [x=N1,y expr={1e9*(\thisrow{exec})/\thisrow{M}}]{\compdata/3d1_cpu.dat};
    \addlegendentry{exec, finufft}
    \addplot +[discard if not={nupts}{2},
	           discard if not={code}{0},
               discard if not={den}{1.0e+00},
               col-finufft,
               mark=*,mark options={fill=col-finufft}]
               table [x=N1,y expr={1e9*(\thisrow{total})/\thisrow{M}}]{\compdata/3d1_cpu.dat};
    \addlegendentry{total, finufft}
	\addlegendimage{empty legend}
	\addlegendentry{}
    \addplot +[discard if not={nupts}{2},
              discard if not={code}{2},
              discard if not={den}{1.0},
              col-cufinufft, densely dashed,
              mark=square, mark options={solid, fill=col-cufinufft},
              point meta=explicit,
              nodes near coords=\pgfmathprintnumber{\pgfplotspointmeta}x,
              nodes near coords align={below},
              thick]
              table [meta=speedupexec,x=N1,y expr={1e9*(\thisrow{exec})/\thisrow{M}}]{\compdata/3d1_withspeedup.dat};
	\addlegendentry{exec, cufinufft (SM)}
    \addplot +[discard if not={nupts}{2},
              discard if not={code}{2},
              discard if not={den}{1.0},
              col-cufinufft, densely dashed,
              mark=triangle*,mark options={solid, fill=col-cufinufft}, 
              thick]
              table [x=N1,y expr={1e9*\thisrow{total}/\thisrow{M}}]{\compdata/3d1_withspeedup.dat};
	\addlegendentry{total, cufinufft (SM)}
    \addplot +[discard if not={nupts}{2},
    		   discard if not={code}{2},
    		   discard if not={den}{1.0},
    		   col-cufinufft,
    		   mark=*,mark options={fill=col-cufinufft}]
    		  table [x=N1,y expr={1e9*\thisrow{totalgpumem}/\thisrow{M}}]{\compdata/3d1_withspeedup.dat};
	\addlegendentry{total+mem, cufinufft (SM)}
    \addplot +[discard if not={nupts}{2},
              discard if not={code}{1},
              discard if not={den}{1.0},
              col-cufinufft-2, densely dashed,
              mark=square, mark options={solid, fill=col-cufinufft-2},
              %point meta=explicit,
              %nodes near coords=\pgfmathprintnumber{\pgfplotspointmeta}x,
              %nodes near coords align={below},
              thick]
              table [%meta=speedupexec,
				     x=N1,y expr={1e9*(\thisrow{exec})/\thisrow{M}}]{\compdata/3d1_withspeedup.dat};
	\addlegendentry{exec, cufinufft (GM-sort)}
    \addplot +[discard if not={nupts}{2},
              discard if not={code}{1},
              discard if not={den}{1.0},
              col-cufinufft-2, densely dashed,
              mark=triangle*,mark options={solid, fill=col-cufinufft-2}, 
              thick]
              table [x=N1,y expr={1e9*\thisrow{total}/\thisrow{M}}]{\compdata/3d1_withspeedup.dat};
	\addlegendentry{total, cufinufft (GM-sort)}
    \addplot +[discard if not={nupts}{2},
    		   discard if not={code}{1},
    		   discard if not={den}{1.0},
    		   col-cufinufft-2, solid,
    		   mark=*,mark options={fill=col-cufinufft-2}]
    		  table [x=N1,y expr={1e9*\thisrow{totalgpumem}/\thisrow{M}}]{\compdata/3d1_withspeedup.dat};
	\addlegendentry{total+mem, cufinufft (GM-sort)}
    \addplot +[discard if not={nupts}{2},
              discard if not={code}{3},
              discard if not={den}{1.0},
              col-cunfft, dashed,
              mark=square,mark options={solid, fill=col-cunfft},
              thick]
              table [x=N1,y expr={1e9*(\thisrow{exec})/\thisrow{M}}]{\compdata/3d1_withspeedup.dat};
	\addlegendentry{exec, cunfft}
    \addplot +[discard if not={nupts}{2},
			   discard if not={code}{3},
			   discard if not={den}{1.0},
			   col-cunfft, solid,
			   mark=*,mark options={fill=col-cunfft}]
			   table [x=N1,y expr={1e9*\thisrow{totalgpumem}/\thisrow{M}}]{\compdata/3d1_withspeedup.dat};
	\addlegendentry{total+mem, cunfft}
	\addlegendimage{empty legend}
	\addlegendentry{}
    \addplot +[discard if not={nupts}{2},
			  discard if not={code}{4},
			  discard if not={den}{1.0},
			  col-gpunufft, solid,
			  mark=*,mark options={fill=col-gpunufft}]
    		  table [x=N1,y expr={1e9*\thisrow{totalgpumem}/\thisrow{M}}]{\compdata/3d1_gpunufft_withspeedup.dat};
	\addlegendentry{total+mem, gpunufft}
	\nextgroupplot[title={3D sph quad, $\rho=1.0$, $\varepsilon=10^{-5}$},
    			   xlabel={$N_1=N_2$}]
    \addplot +[discard if not={nupts}{2},
	           discard if not={code}{0},
               discard if not={den}{1.0e+00},
               col-finufft, dashed,
               mark=square,mark options={fill=col-finufft},thick]
               table [x=N1,y expr={1e9*(\thisrow{exec})/\thisrow{M}}]{\compdata/3d1_highacc_cpu.dat};
    \addplot +[discard if not={nupts}{2},
	           discard if not={code}{0},
               discard if not={den}{1.0e+00},
               col-finufft,
               mark=*,mark options={fill=col-finufft}]
               table [x=N1,y expr={1e9*(\thisrow{total})/\thisrow{M}}]{\compdata/3d1_highacc_cpu.dat};
    \addplot +[discard if not={nupts}{2},
              discard if not={code}{2},
              discard if not={den}{1.0},
              col-cufinufft, densely dashed,
              mark=square, mark options={solid, fill=col-cufinufft},
              point meta=explicit,
              nodes near coords=\pgfmathprintnumber{\pgfplotspointmeta}x,
              nodes near coords align={below},
              thick]
              table [meta=speedupexec,x=N1,y expr={1e9*(\thisrow{exec})/\thisrow{M}}]{\compdata/3d1_highacc_withspeedup.dat};
    \addplot +[discard if not={nupts}{2},
              discard if not={code}{2},
              discard if not={den}{1.0},
              col-cufinufft, densely dashed,
              mark=triangle*,mark options={solid, fill=col-cufinufft}, 
              thick]
              table [x=N1,y expr={1e9*\thisrow{total}/\thisrow{M}}]{\compdata/3d1_highacc_withspeedup.dat};
    \addplot +[discard if not={nupts}{2},
    		   discard if not={code}{2},
    		   discard if not={den}{1.0},
    		   col-cufinufft,
    		   mark=*,mark options={fill=col-cufinufft}]
    		  table [x=N1,y expr={1e9*\thisrow{totalgpumem}/\thisrow{M}}]{\compdata/3d1_highacc_withspeedup.dat};
    \addplot +[discard if not={nupts}{2},
              discard if not={code}{1},
              discard if not={den}{1.0},
              col-cufinufft-2, densely dashed,
              mark=square, mark options={solid, fill=col-cufinufft-2},
              %point meta=explicit,
              %nodes near coords=\pgfmathprintnumber{\pgfplotspointmeta}x,
              %nodes near coords align={below},
              thick]
              table [%meta=speedupexec,
				     x=N1,y expr={1e9*(\thisrow{exec})/\thisrow{M}}]{\compdata/3d1_highacc_withspeedup.dat};
    \addplot +[discard if not={nupts}{2},
              discard if not={code}{1},
              discard if not={den}{1.0},
              col-cufinufft-2, densely dashed,
              mark=triangle*,mark options={solid, fill=col-cufinufft-2}, 
              thick]
              table [x=N1,y expr={1e9*\thisrow{total}/\thisrow{M}}]{\compdata/3d1_highacc_withspeedup.dat};
    \addplot +[discard if not={nupts}{2},
    		   discard if not={code}{1},
    		   discard if not={den}{1.0},
    		   col-cufinufft-2, solid,
    		   mark=*,mark options={fill=col-cufinufft-2}]
    		  table [x=N1,y expr={1e9*\thisrow{totalgpumem}/\thisrow{M}}]{\compdata/3d1_highacc_withspeedup.dat};
    \addplot +[discard if not={nupts}{2},
              discard if not={code}{3},
              discard if not={den}{1.0},
              col-cunfft, dashed,
              mark=square,mark options={solid, fill=col-cunfft},
              thick]
              table [x=N1,y expr={1e9*(\thisrow{exec})/\thisrow{M}}]{\compdata/3d1_highacc_withspeedup.dat};
    \addplot +[discard if not={nupts}{2},
			   discard if not={code}{3},
			   discard if not={den}{1.0},
			   col-cunfft, solid,
			   mark=*,mark options={fill=col-cunfft}]
			   table [x=N1,y expr={1e9*\thisrow{totalgpumem}/\thisrow{M}}]{\compdata/3d1_highacc_withspeedup.dat};
\end{groupplot}
\path (group c1r2.west|-current bounding box.south) -- node[below]{\ref{commonlegend-t1}} (group c2r2.east|-current bounding box.south);
\end{tikzpicture}


==> fig/comp3d1lowacc_dead.tex <==
%\begin{figure}[h]
%\centering
%\begin{tikzpicture}[
%  scale=0.55,
%  every axis/.style={
%    xlabel={$N_1=N_2=N_3$},
%    ylabel=seconds per non-uniform point,
%    log basis x={2},
%    grid,
%    ymin=0,
%    title={rand, $\rho=0.1$}
%  },
%]
%\begin{loglogaxis}
%    \addplot +[discard if not={nupts}{1},
%	           discard if not={code}{0},
%               discard if not={den}{1.0e-01},
%               col-finufft, dashed,
%               mark=square,mark options={fill=col-finufft},thick]
%               table [x=N1,y expr={(\thisrow{exec})/\thisrow{M}}]{data/3d1_cpu.dat};
%    \addplot +[discard if not={nupts}{1},
%	           discard if not={code}{0},
%               discard if not={den}{1.0e-01},
%               col-finufft,
%               mark=*,mark options={fill=col-finufft}]
%               table [x=N1,y expr={(\thisrow{total})/\thisrow{M}}]{data/3d1_cpu.dat};
%    \addplot +[discard if not={nupts}{1},
%              discard if not={code}{2},
%              discard if not={den}{0.1},
%              col-cufinufft, densely dashed,
%              mark=square, mark options={solid, fill=col-cufinufft},
%              point meta=explicit,
%              nodes near coords=\pgfmathprintnumber{\pgfplotspointmeta}x,
%              nodes near coords align={below},
%              thick]
%              table [meta=speedupexec,x=N1,y expr={(\thisrow{exec})/\thisrow{M}}]{data/3d1_withspeedup.dat};
%    \addplot +[discard if not={nupts}{1},
%              discard if not={code}{2},
%              discard if not={den}{0.1},
%              col-cufinufft, densely dashed,
%              mark=triangle*,mark options={solid, fill=col-cufinufft}, 
%              thick]
%              table [x=N1,y expr={\thisrow{total}/\thisrow{M}}]{data/3d1_withspeedup.dat};
%    \addplot +[discard if not={nupts}{1},
%    		   discard if not={code}{2},
%    		   discard if not={den}{0.1},
%    		   col-cufinufft,
%    		   mark=*,mark options={fill=col-cufinufft}]
%    		  table [x=N1,y expr={\thisrow{totalgpumem}/\thisrow{M}}]{data/3d1_withspeedup.dat};
%    \addplot +[discard if not={nupts}{1},
%              discard if not={code}{3},
%              discard if not={den}{0.1},
%              col-cunfft, dashed,
%              mark=square,mark options={solid, fill=col-cunfft},
%              thick]
%              table [x=N1,y expr={(\thisrow{exec})/\thisrow{M}}]{data/3d1_withspeedup.dat};
%    \addplot +[discard if not={nupts}{1},
%			   discard if not={code}{3},
%			   discard if not={den}{0.1},
%			   col-cunfft, solid,
%			   mark=*,mark options={fill=col-cunfft}]
%			   table [x=N1,y expr={\thisrow{totalgpumem}/\thisrow{M}}]{data/3d1_withspeedup.dat};
%    \addplot +[discard if not={nupts}{1},
%			  discard if not={code}{4},
%			  discard if not={den}{0.1},
%			  col-gpunufft, solid,
%			  mark=*,mark options={fill=col-gpunufft}]
%    		  table [x=N1,y expr={\thisrow{totalgpumem}/\thisrow{M}}]{data/3d1_gpunufft_withspeedup.dat};
%\end{loglogaxis}
%\end{tikzpicture}
%\begin{tikzpicture}[
%  scale=0.55,
%  every axis/.style={
%    xlabel={$N_1=N_2=N_3$},,
%    log basis x={2},
%    grid,
%    ymin=0,
%    title={clustered, $\rho=0.1$}
%  },
%]
%\begin{loglogaxis}
%    \addplot +[discard if not={nupts}{3},
%	           discard if not={code}{0},
%               discard if not={den}{1.0e-01},
%               col-finufft, dashed,
%               mark=square,mark options={fill=col-finufft},thick]
%               table [x=N1,y expr={(\thisrow{exec})/\thisrow{M}}]{data/3d1_cpu.dat};
%    \addplot +[discard if not={nupts}{3},
%	           discard if not={code}{0},
%               discard if not={den}{1.0e-01},
%               col-finufft,
%               mark=*,mark options={fill=col-finufft}]
%               table [x=N1,y expr={(\thisrow{total})/\thisrow{M}}]{data/3d1_cpu.dat};
%    \addplot +[discard if not={nupts}{3},
%              discard if not={code}{2},
%              discard if not={den}{0.1},
%              col-cufinufft, densely dashed,
%              mark=square, mark options={solid, fill=col-cufinufft},
%              point meta=explicit,
%              nodes near coords=\pgfmathprintnumber{\pgfplotspointmeta}x,
%              nodes near coords align={below},
%              thick]
%              table [meta=speedupexec,x=N1,y expr={(\thisrow{exec})/\thisrow{M}}]{data/3d1_withspeedup.dat};
%    \addplot +[discard if not={nupts}{3},
%              discard if not={code}{2},
%              discard if not={den}{0.1},
%              col-cufinufft, densely dashed,
%              mark=triangle*,mark options={solid, fill=col-cufinufft}, 
%              thick]
%              table [x=N1,y expr={\thisrow{total}/\thisrow{M}}]{data/3d1_withspeedup.dat};
%    \addplot +[discard if not={nupts}{3},
%    		   discard if not={code}{2},
%    		   discard if not={den}{0.1},
%    		   col-cufinufft,
%    		   mark=*,mark options={fill=col-cufinufft}]
%    		  table [x=N1,y expr={\thisrow{totalgpumem}/\thisrow{M}}]{data/3d1_withspeedup.dat};
%    \addplot +[discard if not={nupts}{3},
%              discard if not={code}{3},
%              discard if not={den}{0.1},
%              col-cunfft, dashed,
%              mark=square,mark options={solid, fill=col-cunfft},
%              thick]
%              table [x=N1,y expr={(\thisrow{exec})/\thisrow{M}}]{data/3d1_withspeedup.dat};
%    \addplot +[discard if not={nupts}{3},
%			   discard if not={code}{3},
%			   discard if not={den}{0.1},
%			   col-cunfft, solid,
%			   mark=*,mark options={fill=col-cunfft}]
%			   table [x=N1,y expr={\thisrow{totalgpumem}/\thisrow{M}}]{data/3d1_withspeedup.dat};
%    \addplot +[discard if not={nupts}{3},
%			  discard if not={code}{4},
%			  discard if not={den}{0.1},
%			  col-gpunufft, solid,
%			  mark=*,mark options={fill=col-gpunufft}]
%    		  table [x=N1,y expr={\thisrow{totalgpumem}/\thisrow{M}}]{data/3d1_gpunufft_withspeedup.dat};
%\end{loglogaxis}
%\end{tikzpicture}
%\begin{tikzpicture}[
%  scale=0.55,
%  every axis/.style={
%    xlabel={$N_1=N_2=N_3$},,
%    log basis x={2},
%    grid,
%    ymin=0,
%    title={sph quad, $\rho=0.1$}
%  },
%]
%\begin{loglogaxis}
%    \addplot +[discard if not={nupts}{2},
%	           discard if not={code}{0},
%               discard if not={den}{1.0e-01},
%               col-finufft, dashed,
%               mark=square,mark options={fill=col-finufft},thick]
%               table [x=N1,y expr={(\thisrow{exec})/\thisrow{M}}]{data/3d1_cpu.dat};
%    \addplot +[discard if not={nupts}{2},
%	           discard if not={code}{0},
%               discard if not={den}{1.0e-01},
%               col-finufft,
%               mark=*,mark options={fill=col-finufft}]
%               table [x=N1,y expr={(\thisrow{total})/\thisrow{M}}]{data/3d1_cpu.dat};
%    \addplot +[discard if not={nupts}{2},
%              discard if not={code}{2},
%              discard if not={den}{0.1},
%              col-cufinufft, densely dashed,
%              mark=square, mark options={solid, fill=col-cufinufft},
%              point meta=explicit,
%              nodes near coords=\pgfmathprintnumber{\pgfplotspointmeta}x,
%              nodes near coords align={below},
%              thick]
%              table [meta=speedupexec,x=N1,y expr={(\thisrow{exec})/\thisrow{M}}]{data/3d1_withspeedup.dat};
%    \addplot +[discard if not={nupts}{2},
%              discard if not={code}{2},
%              discard if not={den}{0.1},
%              col-cufinufft, densely dashed,
%              mark=triangle*,mark options={solid, fill=col-cufinufft}, 
%              thick]
%              table [x=N1,y expr={\thisrow{total}/\thisrow{M}}]{data/3d1_withspeedup.dat};
%    \addplot +[discard if not={nupts}{2},
%    		   discard if not={code}{2},
%    		   discard if not={den}{0.1},
%    		   col-cufinufft,
%    		   mark=*,mark options={fill=col-cufinufft}]
%    		  table [x=N1,y expr={\thisrow{totalgpumem}/\thisrow{M}}]{data/3d1_withspeedup.dat};
%    \addplot +[discard if not={nupts}{2},
%              discard if not={code}{3},
%              discard if not={den}{0.1},
%              col-cunfft, dashed,
%              mark=square,mark options={solid, fill=col-cunfft},
%              thick]
%              table [x=N1,y expr={(\thisrow{exec})/\thisrow{M}}]{data/3d1_withspeedup.dat};
%    \addplot +[discard if not={nupts}{2},
%			   discard if not={code}{3},
%			   discard if not={den}{0.1},
%			   col-cunfft, solid,
%			   mark=*,mark options={fill=col-cunfft}]
%			   table [x=N1,y expr={\thisrow{totalgpumem}/\thisrow{M}}]{data/3d1_withspeedup.dat};
%    \addplot +[discard if not={nupts}{2},
%			  discard if not={code}{4},
%			  discard if not={den}{0.1},
%			  col-gpunufft, solid,
%			  mark=*,mark options={fill=col-gpunufft}]
%    		  table [x=N1,y expr={\thisrow{totalgpumem}/\thisrow{M}}]{data/3d1_gpunufft_withspeedup.dat};
%\end{loglogaxis}
%\end{tikzpicture}\\
%\begin{tikzpicture}[
%  scale=0.55,
%  every axis/.style={
%    xlabel={$N_1=N_2=N_3$},,
%    log basis x={2},
%    grid,
%    ymin=0,
%    title={rand, $\rho=1.0$}
%  },
%]
%\begin{loglogaxis}
%    \addplot +[discard if not={nupts}{1},
%	           discard if not={code}{0},
%               discard if not={den}{1.0e+00},
%               col-finufft, dashed,
%               mark=square,mark options={fill=col-finufft},thick]
%               table [x=N1,y expr={(\thisrow{exec})/\thisrow{M}}]{data/3d1_cpu.dat};
%    \addplot +[discard if not={nupts}{1},
%	           discard if not={code}{0},
%               discard if not={den}{1.0e+00},
%               col-finufft,
%               mark=*,mark options={fill=col-finufft}]
%               table [x=N1,y expr={(\thisrow{total})/\thisrow{M}}]{data/3d1_cpu.dat};
%    \addplot +[discard if not={nupts}{1},
%              discard if not={code}{2},
%              discard if not={den}{1.0},
%              col-cufinufft, densely dashed,
%              mark=square, mark options={solid, fill=col-cufinufft},
%              point meta=explicit,
%              nodes near coords=\pgfmathprintnumber{\pgfplotspointmeta}x,
%              nodes near coords align={below},
%              thick]
%              table [meta=speedupexec,x=N1,y expr={(\thisrow{exec})/\thisrow{M}}]{data/3d1_withspeedup.dat};
%    \addplot +[discard if not={nupts}{1},
%              discard if not={code}{2},
%              discard if not={den}{1.0},
%              col-cufinufft, densely dashed,
%              mark=triangle*,mark options={solid, fill=col-cufinufft}, 
%              thick]
%              table [x=N1,y expr={\thisrow{total}/\thisrow{M}}]{data/3d1_withspeedup.dat};
%    \addplot +[discard if not={nupts}{1},
%    		   discard if not={code}{2},
%    		   discard if not={den}{1.0},
%    		   col-cufinufft,
%    		   mark=*,mark options={fill=col-cufinufft}]
%    		  table [x=N1,y expr={\thisrow{totalgpumem}/\thisrow{M}}]{data/3d1_withspeedup.dat};
%    \addplot +[discard if not={nupts}{1},
%              discard if not={code}{3},
%              discard if not={den}{1.0},
%              col-cunfft, dashed,
%              mark=square,mark options={solid, fill=col-cunfft},
%              thick]
%              table [x=N1,y expr={(\thisrow{exec})/\thisrow{M}}]{data/3d1_withspeedup.dat};
%    \addplot +[discard if not={nupts}{1},
%			   discard if not={code}{3},
%			   discard if not={den}{1.0},
%			   col-cunfft, solid,
%			   mark=*,mark options={fill=col-cunfft}]
%			   table [x=N1,y expr={\thisrow{totalgpumem}/\thisrow{M}}]{data/3d1_withspeedup.dat};
%    \addplot +[discard if not={nupts}{1},
%			  discard if not={code}{4},
%			  discard if not={den}{1.0},
%			  col-gpunufft, solid,
%			  mark=*,mark options={fill=col-gpunufft}]
%    		  table [x=N1,y expr={\thisrow{totalgpumem}/\thisrow{M}}]{data/3d1_gpunufft_withspeedup.dat};
%\end{loglogaxis}
%\end{tikzpicture}
%\begin{tikzpicture}[
%  scale=0.55,
%  every axis/.style={
%    xlabel={$N_1=N_2=N_3$},
%    log basis x={2},
%    grid,
%    ymin=0,
%    title={clustered, $\rho=1.0$}
%  },
%]
%\begin{loglogaxis}
%    \addplot +[discard if not={nupts}{3},
%	           discard if not={code}{0},
%               discard if not={den}{1.0e+00},
%               col-finufft, dashed,
%               mark=square,mark options={fill=col-finufft},thick]
%               table [x=N1,y expr={(\thisrow{exec})/\thisrow{M}}]{data/3d1_cpu.dat};
%    \addplot +[discard if not={nupts}{3},
%	           discard if not={code}{0},
%               discard if not={den}{1.0e+00},
%               col-finufft,
%               mark=*,mark options={fill=col-finufft}]
%               table [x=N1,y expr={(\thisrow{total})/\thisrow{M}}]{data/3d1_cpu.dat};
%    \addplot +[discard if not={nupts}{3},
%              discard if not={code}{2},
%              discard if not={den}{1.0},
%              col-cufinufft, densely dashed,
%              mark=square, mark options={solid, fill=col-cufinufft},
%              point meta=explicit,
%              nodes near coords=\pgfmathprintnumber{\pgfplotspointmeta}x,
%              nodes near coords align={below},
%              thick]
%              table [meta=speedupexec,x=N1,y expr={(\thisrow{exec})/\thisrow{M}}]{data/3d1_withspeedup.dat};
%    \addplot +[discard if not={nupts}{3},
%              discard if not={code}{2},
%              discard if not={den}{1.0},
%              col-cufinufft, densely dashed,
%              mark=triangle*,mark options={solid, fill=col-cufinufft}, 
%              thick]
%              table [x=N1,y expr={\thisrow{total}/\thisrow{M}}]{data/3d1_withspeedup.dat};
%    \addplot +[discard if not={nupts}{3},
%    		   discard if not={code}{2},
%    		   discard if not={den}{1.0},
%    		   col-cufinufft,
%    		   mark=*,mark options={fill=col-cufinufft}]
%    		  table [x=N1,y expr={\thisrow{totalgpumem}/\thisrow{M}}]{data/3d1_withspeedup.dat};
%    \addplot +[discard if not={nupts}{3},
%              discard if not={code}{3},
%              discard if not={den}{1.0},
%              col-cunfft, dashed,
%              mark=square,mark options={solid, fill=col-cunfft},
%              thick]
%              table [x=N1,y expr={(\thisrow{exec})/\thisrow{M}}]{data/3d1_withspeedup.dat};
%    \addplot +[discard if not={nupts}{3},
%			   discard if not={code}{3},
%			   discard if not={den}{1.0},
%			   col-cunfft, solid,
%			   mark=*,mark options={fill=col-cunfft}]
%			   table [x=N1,y expr={\thisrow{totalgpumem}/\thisrow{M}}]{data/3d1_withspeedup.dat};
%    \addplot +[discard if not={nupts}{3},
%			  discard if not={code}{4},
%			  discard if not={den}{1.0},
%			  col-gpunufft, solid,
%			  mark=*,mark options={fill=col-gpunufft}]
%    		  table [x=N1,y expr={\thisrow{totalgpumem}/\thisrow{M}}]{data/3d1_gpunufft_withspeedup.dat};
%\end{loglogaxis}
%\end{tikzpicture}
%\begin{tikzpicture}[
%  scale=0.55,
%  every axis/.style={
%    xlabel={$N_1=N_2=N_3$},
%    log basis x={2},
%    grid,
%    ymin=0,
%    title={sph quad, $\rho=1.0$}
%  },
%]
%\begin{loglogaxis}
%    \addplot +[discard if not={nupts}{2},
%	           discard if not={code}{0},
%               discard if not={den}{1.0e+00},
%               col-finufft, dashed,
%               mark=square,mark options={fill=col-finufft},thick]
%               table [x=N1,y expr={(\thisrow{exec})/\thisrow{M}}]{data/3d1_cpu.dat};
%    \addplot +[discard if not={nupts}{2},
%	           discard if not={code}{0},
%               discard if not={den}{1.0e+00},
%               col-finufft,
%               mark=*,mark options={fill=col-finufft}]
%               table [x=N1,y expr={(\thisrow{total})/\thisrow{M}}]{data/3d1_cpu.dat};
%    \addplot +[discard if not={nupts}{2},
%              discard if not={code}{2},
%              discard if not={den}{1.0},
%              col-cufinufft, densely dashed,
%              mark=square, mark options={solid, fill=col-cufinufft},
%              point meta=explicit,
%              nodes near coords=\pgfmathprintnumber{\pgfplotspointmeta}x,
%              nodes near coords align={below},
%              thick]
%              table [meta=speedupexec,x=N1,y expr={(\thisrow{exec})/\thisrow{M}}]{data/3d1_withspeedup.dat};
%    \addplot +[discard if not={nupts}{2},
%              discard if not={code}{2},
%              discard if not={den}{1.0},
%              col-cufinufft, densely dashed,
%              mark=triangle*,mark options={solid, fill=col-cufinufft}, 
%              thick]
%              table [x=N1,y expr={\thisrow{total}/\thisrow{M}}]{data/3d1_withspeedup.dat};
%    \addplot +[discard if not={nupts}{2},
%    		   discard if not={code}{2},
%    		   discard if not={den}{1.0},
%    		   col-cufinufft,
%    		   mark=*,mark options={fill=col-cufinufft}]
%    		  table [x=N1,y expr={\thisrow{totalgpumem}/\thisrow{M}}]{data/3d1_withspeedup.dat};
%    \addplot +[discard if not={nupts}{2},
%              discard if not={code}{3},
%              discard if not={den}{1.0},
%              col-cunfft, dashed,
%              mark=square,mark options={solid, fill=col-cunfft},
%              thick]
%              table [x=N1,y expr={(\thisrow{exec})/\thisrow{M}}]{data/3d1_withspeedup.dat};
%    \addplot +[discard if not={nupts}{2},
%			   discard if not={code}{3},
%			   discard if not={den}{1.0},
%			   col-cunfft, solid,
%			   mark=*,mark options={fill=col-cunfft}]
%			   table [x=N1,y expr={\thisrow{totalgpumem}/\thisrow{M}}]{data/3d1_withspeedup.dat};
%    \addplot +[discard if not={nupts}{2},
%			  discard if not={code}{4},
%			  discard if not={den}{1.0},
%			  col-gpunufft, solid,
%			  mark=*,mark options={fill=col-gpunufft}]
%    		  table [x=N1,y expr={\thisrow{totalgpumem}/\thisrow{M}}]{data/3d1_gpunufft_withspeedup.dat};
%\end{loglogaxis}
%\end{tikzpicture}
%\caption{3D type 1 NUFFT comparisons. For explanation, see Figure \ref{fig:2Dtype1}. 
%The missing data from cuFINUFFT for case ``rand'', $\rho=1.0$ and 
%$N_1=N_2=N3=256$ is because GPU run out of memory to assign non-uniform points
%into sub-problems.}
%\label{fig:3Dtype1}
%\end{figure}
%\begin{figure}[h]
%\centering
%\begin{tikzpicture}[
%  scale=0.55,
%  every axis/.style={
%    xlabel={$N_1=N_2=N_3$},
%    ylabel=seconds per non-uniform point,
%    log basis x={2},
%    grid,
%    ymin=0,
%    title={rand, $\rho=0.1$}
%  },
%]
%\begin{loglogaxis}
%    \addplot +[discard if not={nupts}{1},
%	           discard if not={code}{0},
%               discard if not={den}{1.0e-01},
%               col-finufft, dashed,
%               mark=square,mark options={fill=col-finufft},thick]
%               table [x=N1,y expr={(\thisrow{exec})/\thisrow{M}}]{data/3d1_cpu_1e-3.dat};
%    \addplot +[discard if not={nupts}{1},
%	           discard if not={code}{0},
%               discard if not={den}{1.0e-01},
%               col-finufft,
%               mark=*,mark options={fill=col-finufft}]
%               table [x=N1,y expr={(\thisrow{total})/\thisrow{M}}]{data/3d1_cpu_1e-3.dat};
%    \addplot +[discard if not={nupts}{1},
%              discard if not={code}{2},
%              discard if not={den}{0.1},
%              col-cufinufft, densely dashed,
%              mark=square, mark options={solid, fill=col-cufinufft},
%              point meta=explicit,
%              nodes near coords=\pgfmathprintnumber{\pgfplotspointmeta}x,
%              nodes near coords align={below},
%              thick]
%              table [meta=speedupexec,x=N1,y expr={(\thisrow{exec})/\thisrow{M}}]{data/3d1_1e-3_withspeedup.dat};
%    \addplot +[discard if not={nupts}{1},
%              discard if not={code}{2},
%              discard if not={den}{0.1},
%              col-cufinufft, densely dashed,
%              mark=triangle*,mark options={solid, fill=col-cufinufft}, 
%              thick]
%              table [x=N1,y expr={\thisrow{total}/\thisrow{M}}]{data/3d1_1e-3_withspeedup.dat};
%    \addplot +[discard if not={nupts}{1},
%    		   discard if not={code}{2},
%    		   discard if not={den}{0.1},
%    		   col-cufinufft,
%    		   mark=*,mark options={fill=col-cufinufft}]
%    		  table [x=N1,y expr={\thisrow{totalgpumem}/\thisrow{M}}]{data/3d1_1e-3_withspeedup.dat};
%    \addplot +[discard if not={nupts}{1},
%              discard if not={code}{3},
%              discard if not={den}{0.1},
%              col-cunfft, dashed,
%              mark=square,mark options={solid, fill=col-cunfft},
%              thick]
%              table [x=N1,y expr={(\thisrow{exec})/\thisrow{M}}]{data/3d1_1e-3_withspeedup.dat};
%    \addplot +[discard if not={nupts}{1},
%			   discard if not={code}{3},
%			   discard if not={den}{0.1},
%			   col-cunfft, solid,
%			   mark=*,mark options={fill=col-cunfft}]
%			   table [x=N1,y expr={\thisrow{totalgpumem}/\thisrow{M}}]{data/3d1_1e-3_withspeedup.dat};
%    \addplot +[discard if not={nupts}{1},
%			  discard if not={code}{4},
%			  discard if not={den}{0.1},
%			  col-gpunufft, solid,
%			  mark=*,mark options={fill=col-gpunufft}]
%    		  table [x=N1,y expr={\thisrow{totalgpumem}/\thisrow{M}}]{data/3d1_gpunufft_1e-3_withspeedup.dat};
%\end{loglogaxis}
%\end{tikzpicture}
%\begin{tikzpicture}[
%  scale=0.55,
%  every axis/.style={
%    xlabel={$N_1=N_2=N_3$},,
%    log basis x={2},
%    grid,
%    ymin=0,
%    title={clustered, $\rho=0.1$}
%  },
%]
%\begin{loglogaxis}
%    \addplot +[discard if not={nupts}{3},
%	           discard if not={code}{0},
%               discard if not={den}{1.0e-01},
%               col-finufft, dashed,
%               mark=square,mark options={fill=col-finufft},thick]
%               table [x=N1,y expr={(\thisrow{exec})/\thisrow{M}}]{data/3d1_cpu_1e-3.dat};
%    \addplot +[discard if not={nupts}{3},
%	           discard if not={code}{0},
%               discard if not={den}{1.0e-01},
%               col-finufft,
%               mark=*,mark options={fill=col-finufft}]
%               table [x=N1,y expr={(\thisrow{total})/\thisrow{M}}]{data/3d1_cpu_1e-3.dat};
%    \addplot +[discard if not={nupts}{3},
%              discard if not={code}{2},
%              discard if not={den}{0.1},
%              col-cufinufft, densely dashed,
%              mark=square, mark options={solid, fill=col-cufinufft},
%              point meta=explicit,
%              nodes near coords=\pgfmathprintnumber{\pgfplotspointmeta}x,
%              nodes near coords align={below},
%              thick]
%              table [meta=speedupexec,x=N1,y expr={(\thisrow{exec})/\thisrow{M}}]{data/3d1_1e-3_withspeedup.dat};
%    \addplot +[discard if not={nupts}{3},
%              discard if not={code}{2},
%              discard if not={den}{0.1},
%              col-cufinufft, densely dashed,
%              mark=triangle*,mark options={solid, fill=col-cufinufft}, 
%              thick]
%              table [x=N1,y expr={\thisrow{total}/\thisrow{M}}]{data/3d1_1e-3_withspeedup.dat};
%    \addplot +[discard if not={nupts}{3},
%    		   discard if not={code}{2},
%    		   discard if not={den}{0.1},
%    		   col-cufinufft,
%    		   mark=*,mark options={fill=col-cufinufft}]
%    		  table [x=N1,y expr={\thisrow{totalgpumem}/\thisrow{M}}]{data/3d1_1e-3_withspeedup.dat};
%    \addplot +[discard if not={nupts}{3},
%              discard if not={code}{3},
%              discard if not={den}{0.1},
%              col-cunfft, dashed,
%              mark=square,mark options={solid, fill=col-cunfft},
%              thick]
%              table [x=N1,y expr={(\thisrow{exec})/\thisrow{M}}]{data/3d1_1e-3_withspeedup.dat};
%    \addplot +[discard if not={nupts}{3},
%			   discard if not={code}{3},
%			   discard if not={den}{0.1},
%			   col-cunfft, solid,
%			   mark=*,mark options={fill=col-cunfft}]
%			   table [x=N1,y expr={\thisrow{totalgpumem}/\thisrow{M}}]{data/3d1_1e-3_withspeedup.dat};
%    \addplot +[discard if not={nupts}{3},
%			  discard if not={code}{4},
%			  discard if not={den}{0.1},
%			  col-gpunufft, solid,
%			  mark=*,mark options={fill=col-gpunufft}]
%    		  table [x=N1,y expr={\thisrow{totalgpumem}/\thisrow{M}}]{data/3d1_gpunufft_1e-3_withspeedup.dat};
%\end{loglogaxis}
%\end{tikzpicture}
%\begin{tikzpicture}[
%  scale=0.55,
%  every axis/.style={
%    xlabel={$N_1=N_2=N_3$},,
%    log basis x={2},
%    grid,
%    ymin=0,
%    title={sph quad, $\rho=0.1$}
%  },
%]
%\begin{loglogaxis}
%    \addplot +[discard if not={nupts}{2},
%	           discard if not={code}{0},
%               discard if not={den}{1.0e-01},
%               col-finufft, dashed,
%               mark=square,mark options={fill=col-finufft},thick]
%               table [x=N1,y expr={(\thisrow{exec})/\thisrow{M}}]{data/3d1_cpu_1e-3.dat};
%    \addplot +[discard if not={nupts}{2},
%	           discard if not={code}{0},
%               discard if not={den}{1.0e-01},
%               col-finufft,
%               mark=*,mark options={fill=col-finufft}]
%               table [x=N1,y expr={(\thisrow{total})/\thisrow{M}}]{data/3d1_cpu_1e-3.dat};
%    \addplot +[discard if not={nupts}{2},
%              discard if not={code}{2},
%              discard if not={den}{0.1},
%              col-cufinufft, densely dashed,
%              mark=square, mark options={solid, fill=col-cufinufft},
%              point meta=explicit,
%              nodes near coords=\pgfmathprintnumber{\pgfplotspointmeta}x,
%              nodes near coords align={below},
%              thick]
%              table [meta=speedupexec,x=N1,y expr={(\thisrow{exec})/\thisrow{M}}]{data/3d1_1e-3_withspeedup.dat};
%    \addplot +[discard if not={nupts}{2},
%              discard if not={code}{2},
%              discard if not={den}{0.1},
%              col-cufinufft, densely dashed,
%              mark=triangle*,mark options={solid, fill=col-cufinufft}, 
%              thick]
%              table [x=N1,y expr={\thisrow{total}/\thisrow{M}}]{data/3d1_1e-3_withspeedup.dat};
%    \addplot +[discard if not={nupts}{2},
%    		   discard if not={code}{2},
%    		   discard if not={den}{0.1},
%    		   col-cufinufft,
%    		   mark=*,mark options={fill=col-cufinufft}]
%    		  table [x=N1,y expr={\thisrow{totalgpumem}/\thisrow{M}}]{data/3d1_1e-3_withspeedup.dat};
%    \addplot +[discard if not={nupts}{2},
%              discard if not={code}{3},
%              discard if not={den}{0.1},
%              col-cunfft, dashed,
%              mark=square,mark options={solid, fill=col-cunfft},
%              thick]
%              table [x=N1,y expr={(\thisrow{exec})/\thisrow{M}}]{data/3d1_1e-3_withspeedup.dat};
%    \addplot +[discard if not={nupts}{2},
%			   discard if not={code}{3},
%			   discard if not={den}{0.1},
%			   col-cunfft, solid,
%			   mark=*,mark options={fill=col-cunfft}]
%			   table [x=N1,y expr={\thisrow{totalgpumem}/\thisrow{M}}]{data/3d1_1e-3_withspeedup.dat};
%    \addplot +[discard if not={nupts}{2},
%			  discard if not={code}{4},
%			  discard if not={den}{0.1},
%			  col-gpunufft, solid,
%			  mark=*,mark options={fill=col-gpunufft}]
%    		  table [x=N1,y expr={\thisrow{totalgpumem}/\thisrow{M}}]{data/3d1_gpunufft_1e-3_withspeedup.dat};
%\end{loglogaxis}
%\end{tikzpicture}\\
%\begin{tikzpicture}[
%  scale=0.55,
%  every axis/.style={
%    xlabel={$N_1=N_2=N_3$},,
%    log basis x={2},
%    grid,
%    ymin=0,
%    title={rand, $\rho=1.0$}
%  },
%]
%\begin{loglogaxis}
%    \addplot +[discard if not={nupts}{1},
%	           discard if not={code}{0},
%               discard if not={den}{1.0e+00},
%               col-finufft, dashed,
%               mark=square,mark options={fill=col-finufft},thick]
%               table [x=N1,y expr={(\thisrow{exec})/\thisrow{M}}]{data/3d1_cpu_1e-3.dat};
%    \addplot +[discard if not={nupts}{1},
%	           discard if not={code}{0},
%               discard if not={den}{1.0e+00},
%               col-finufft,
%               mark=*,mark options={fill=col-finufft}]
%               table [x=N1,y expr={(\thisrow{total})/\thisrow{M}}]{data/3d1_cpu_1e-3.dat};
%    \addplot +[discard if not={nupts}{1},
%              discard if not={code}{2},
%              discard if not={den}{1.0},
%              col-cufinufft, densely dashed,
%              mark=square, mark options={solid, fill=col-cufinufft},
%              point meta=explicit,
%              nodes near coords=\pgfmathprintnumber{\pgfplotspointmeta}x,
%              nodes near coords align={below},
%              thick]
%              table [meta=speedupexec,x=N1,y expr={(\thisrow{exec})/\thisrow{M}}]{data/3d1_1e-3_withspeedup.dat};
%    \addplot +[discard if not={nupts}{1},
%              discard if not={code}{2},
%              discard if not={den}{1.0},
%              col-cufinufft, densely dashed,
%              mark=triangle*,mark options={solid, fill=col-cufinufft}, 
%              thick]
%              table [x=N1,y expr={\thisrow{total}/\thisrow{M}}]{data/3d1_1e-3_withspeedup.dat};
%    \addplot +[discard if not={nupts}{1},
%    		   discard if not={code}{2},
%    		   discard if not={den}{1.0},
%    		   col-cufinufft,
%    		   mark=*,mark options={fill=col-cufinufft}]
%    		  table [x=N1,y expr={\thisrow{totalgpumem}/\thisrow{M}}]{data/3d1_1e-3_withspeedup.dat};
%    \addplot +[discard if not={nupts}{1},
%              discard if not={code}{3},
%              discard if not={den}{1.0},
%              col-cunfft, dashed,
%              mark=square,mark options={solid, fill=col-cunfft},
%              thick]
%              table [x=N1,y expr={(\thisrow{exec})/\thisrow{M}}]{data/3d1_1e-3_withspeedup.dat};
%    \addplot +[discard if not={nupts}{1},
%			   discard if not={code}{3},
%			   discard if not={den}{1.0},
%			   col-cunfft, solid,
%			   mark=*,mark options={fill=col-cunfft}]
%			   table [x=N1,y expr={\thisrow{totalgpumem}/\thisrow{M}}]{data/3d1_1e-3_withspeedup.dat};
%    \addplot +[discard if not={nupts}{1},
%			  discard if not={code}{4},
%			  discard if not={den}{1.0},
%			  col-gpunufft, solid,
%			  mark=*,mark options={fill=col-gpunufft}]
%    		  table [x=N1,y expr={\thisrow{totalgpumem}/\thisrow{M}}]{data/3d1_gpunufft_1e-3_withspeedup.dat};
%\end{loglogaxis}
%\end{tikzpicture}
%\begin{tikzpicture}[
%  scale=0.55,
%  every axis/.style={
%    xlabel={$N_1=N_2=N_3$},
%    log basis x={2},
%    grid,
%    ymin=0,
%    title={clustered, $\rho=1.0$}
%  },
%]
%\begin{loglogaxis}
%    \addplot +[discard if not={nupts}{3},
%	           discard if not={code}{0},
%               discard if not={den}{1.0e+00},
%               col-finufft, dashed,
%               mark=square,mark options={fill=col-finufft},thick]
%               table [x=N1,y expr={(\thisrow{exec})/\thisrow{M}}]{data/3d1_cpu_1e-3.dat};
%    \addplot +[discard if not={nupts}{3},
%	           discard if not={code}{0},
%               discard if not={den}{1.0e+00},
%               col-finufft,
%               mark=*,mark options={fill=col-finufft}]
%               table [x=N1,y expr={(\thisrow{total})/\thisrow{M}}]{data/3d1_cpu_1e-3.dat};
%    \addplot +[discard if not={nupts}{3},
%              discard if not={code}{2},
%              discard if not={den}{1.0},
%              col-cufinufft, densely dashed,
%              mark=square, mark options={solid, fill=col-cufinufft},
%              point meta=explicit,
%              nodes near coords=\pgfmathprintnumber{\pgfplotspointmeta}x,
%              nodes near coords align={below},
%              thick]
%              table [meta=speedupexec,x=N1,y expr={(\thisrow{exec})/\thisrow{M}}]{data/3d1_1e-3_withspeedup.dat};
%    \addplot +[discard if not={nupts}{3},
%              discard if not={code}{2},
%              discard if not={den}{1.0},
%              col-cufinufft, densely dashed,
%              mark=triangle*,mark options={solid, fill=col-cufinufft}, 
%              thick]
%              table [x=N1,y expr={\thisrow{total}/\thisrow{M}}]{data/3d1_1e-3_withspeedup.dat};
%    \addplot +[discard if not={nupts}{3},
%    		   discard if not={code}{2},
%    		   discard if not={den}{1.0},
%    		   col-cufinufft,
%    		   mark=*,mark options={fill=col-cufinufft}]
%    		  table [x=N1,y expr={\thisrow{totalgpumem}/\thisrow{M}}]{data/3d1_1e-3_withspeedup.dat};
%    \addplot +[discard if not={nupts}{3},
%              discard if not={code}{3},
%              discard if not={den}{1.0},
%              col-cunfft, dashed,
%              mark=square,mark options={solid, fill=col-cunfft},
%              thick]
%              table [x=N1,y expr={(\thisrow{exec})/\thisrow{M}}]{data/3d1_1e-3_withspeedup.dat};
%    \addplot +[discard if not={nupts}{3},
%			   discard if not={code}{3},
%			   discard if not={den}{1.0},
%			   col-cunfft, solid,
%			   mark=*,mark options={fill=col-cunfft}]
%			   table [x=N1,y expr={\thisrow{totalgpumem}/\thisrow{M}}]{data/3d1_1e-3_withspeedup.dat};
%    \addplot +[discard if not={nupts}{3},
%			  discard if not={code}{4},
%			  discard if not={den}{1.0},
%			  col-gpunufft, solid,
%			  mark=*,mark options={fill=col-gpunufft}]
%    		  table [x=N1,y expr={\thisrow{totalgpumem}/\thisrow{M}}]{data/3d1_gpunufft_1e-3_withspeedup.dat};
%\end{loglogaxis}
%\end{tikzpicture}
%\begin{tikzpicture}[
%  scale=0.55,
%  every axis/.style={
%    xlabel={$N_1=N_2=N_3$},
%    log basis x={2},
%    grid,
%    ymin=0,
%    title={sph quad, $\rho=1.0$}
%  },
%]
%\begin{loglogaxis}
%    \addplot +[discard if not={nupts}{2},
%	           discard if not={code}{0},
%               discard if not={den}{1.0e+00},
%               col-finufft, dashed,
%               mark=square,mark options={fill=col-finufft},thick]
%               table [x=N1,y expr={(\thisrow{exec})/\thisrow{M}}]{data/3d1_cpu_1e-3.dat};
%    \addplot +[discard if not={nupts}{2},
%	           discard if not={code}{0},
%               discard if not={den}{1.0e+00},
%               col-finufft,
%               mark=*,mark options={fill=col-finufft}]
%               table [x=N1,y expr={(\thisrow{total})/\thisrow{M}}]{data/3d1_cpu_1e-3.dat};
%    \addplot +[discard if not={nupts}{2},
%              discard if not={code}{2},
%              discard if not={den}{1.0},
%              col-cufinufft, densely dashed,
%              mark=square, mark options={solid, fill=col-cufinufft},
%              point meta=explicit,
%              nodes near coords=\pgfmathprintnumber{\pgfplotspointmeta}x,
%              nodes near coords align={below},
%              thick]
%              table [meta=speedupexec,x=N1,y expr={(\thisrow{exec})/\thisrow{M}}]{data/3d1_1e-3_withspeedup.dat};
%    \addplot +[discard if not={nupts}{2},
%              discard if not={code}{2},
%              discard if not={den}{1.0},
%              col-cufinufft, densely dashed,
%              mark=triangle*,mark options={solid, fill=col-cufinufft}, 
%              thick]
%              table [x=N1,y expr={\thisrow{total}/\thisrow{M}}]{data/3d1_1e-3_withspeedup.dat};
%    \addplot +[discard if not={nupts}{2},
%    		   discard if not={code}{2},
%    		   discard if not={den}{1.0},
%    		   col-cufinufft,
%    		   mark=*,mark options={fill=col-cufinufft}]
%    		  table [x=N1,y expr={\thisrow{totalgpumem}/\thisrow{M}}]{data/3d1_1e-3_withspeedup.dat};
%    \addplot +[discard if not={nupts}{2},
%              discard if not={code}{3},
%              discard if not={den}{1.0},
%              col-cunfft, dashed,
%              mark=square,mark options={solid, fill=col-cunfft},
%              thick]
%              table [x=N1,y expr={(\thisrow{exec})/\thisrow{M}}]{data/3d1_1e-3_withspeedup.dat};
%    \addplot +[discard if not={nupts}{2},
%			   discard if not={code}{3},
%			   discard if not={den}{1.0},
%			   col-cunfft, solid,
%			   mark=*,mark options={fill=col-cunfft}]
%			   table [x=N1,y expr={\thisrow{totalgpumem}/\thisrow{M}}]{data/3d1_1e-3_withspeedup.dat};
%    \addplot +[discard if not={nupts}{2},
%			  discard if not={code}{4},
%			  discard if not={den}{1.0},
%			  col-gpunufft, solid,
%			  mark=*,mark options={fill=col-gpunufft}]
%    		  table [x=N1,y expr={\thisrow{totalgpumem}/\thisrow{M}}]{data/3d1_gpunufft_1e-3_withspeedup.dat};
%\end{loglogaxis}
%\end{tikzpicture}
%\caption{3D type 1 NUFFT comparisons. Relative tolerance $\varepsilon=10^{-2}$ For explanation, see Figure \ref{fig:2Dtype1}.}
%\label{fig:3Dtype1lowacc}
%\end{figure}


==> fig/compacc.tex <==
% two error comparison plots here.

\begin{tikzpicture}[scale=0.5, transform shape]
\begin{groupplot}[group style={{group size=2 by 1},
	                           vertical sep=6em, 
							   horizontal sep=4em},
		xlabel={$w$},
		grid,
  	    legend cell align=left,
		ymode=log,
	    xtick={3,5,7},
		ymin=1e-6,
		ymax=1e-0,
		]
	\nextgroupplot[title={2D rand, $N_1=128$},
		ylabel={relative error
		   $\|\tilde{\boldsymbol{v}}-\boldsymbol{v}\|_2/\|\boldsymbol{v}\|_2$},
		legend to name={commonlegendacc},
		legend style={legend columns=4}]
	%% finufft
    \addplot +[discard if not={lib}{0},
              discard if not={type}{1},
              col-finufft,
              mark=o,mark options={fill=col-finufft},thick]
              table [x=w,y=reltol]{data/compdata-1216/acc_2d_128.dat};
    \addlegendentry{TP 1, finufft}
    \addplot +[discard if not={lib}{0},
              discard if not={type}{2},
              col-finufft,dashed,
              mark=square,mark options={fill=col-finufft},thick]
              table [x=w,y=reltol]{data/compdata-1216/acc_2d_128.dat};
    \addlegendentry{TP 2, finufft}
	%% cufinufft
    \addplot +[discard if not={lib}{1},
              discard if not={type}{1},
              col-cufinufft,
              mark=o,mark options={fill=col-cufinufft},thick]
			  table [x=w,y=reltol]{data/compdata-1216/acc_2d_128.dat};
    \addlegendentry{TP 1, cufinufft}
    \addplot +[discard if not={lib}{1},
              discard if not={type}{2},
              col-cufinufft,dashed,
              mark=square,mark options={fill=col-cufinufft},thick]
              table [x=w,y=reltol]{data/compdata-1216/acc_2d_128.dat};
    \addlegendentry{TP 2, cufinufft}
	%% cunfft
    \addplot +[discard if not={lib}{3},
              discard if not={type}{1},
              col-cunfft,
              mark=o,mark options={fill=col-finufft},thick]
              table [x=w,y=reltol]{data/compdata-1216/acc_2d_128.dat};
    \addlegendentry{TP 1, cunfft}
    \addplot +[discard if not={lib}{3},
              discard if not={type}{2},
              col-cunfft,dashed,
              mark=square,mark options={fill=col-finufft},thick]
              table [x=w,y=reltol]{data/compdata-1216/acc_2d_128.dat};
    \addlegendentry{TP 2, cunfft}
	%% gpunufft
    \addplot +[discard if not={lib}{4},
              discard if not={type}{1},
              col-gpunufft,solid,
              mark=o,mark options={fill=col-gpunufft},thick]
              table [x=w,y=reltol]{data/compdata-1216/acc_2d_128_gpunufft.dat};
    \addlegendentry{TP 1, gpunufft}
    \addplot +[discard if not={lib}{4},
              discard if not={type}{2},
              col-gpunufft,dashed,
              mark=square,mark options={fill=col-gpunufft},thick]
              table [x=w,y=reltol]{data/compdata-1216/acc_2d_128_gpunufft.dat};
    \addlegendentry{TP 2, gpunufft}
	\nextgroupplot[title={3D rand, $N_1=16$}]
	%% finufft
    \addplot +[discard if not={lib}{0},
              discard if not={type}{1},
              col-finufft,
              mark=o,mark options={fill=col-finufft},thick]
              table [x=w,y=reltol]{data/compdata-1216/acc_3d_16.dat};
    \addplot +[discard if not={lib}{0},
              discard if not={type}{2},
              col-finufft,dashed,
              mark=square,mark options={fill=col-finufft},thick]
              table [x=w,y=reltol]{data/compdata-1216/acc_3d_16.dat};
	%% cufinufft
    \addplot +[discard if not={lib}{1},
              discard if not={type}{1},
              col-cufinufft,
              mark=o,mark options={fill=col-cufinufft},thick]
              table [x=w,y=reltol]{data/compdata-1216/acc_3d_16.dat};
    \addplot +[discard if not={lib}{1},
              discard if not={type}{2},
              col-cufinufft,dashed,
              mark=square,mark options={fill=col-cufinufft},thick]
              table [x=w,y=reltol]{data/compdata-1216/acc_3d_16.dat};
	%% cunfft
    \addplot +[discard if not={lib}{3},
              discard if not={type}{1},
              col-cunfft,
              mark=o,mark options={fill=col-finufft},thick]
              table [x=w,y=reltol]{data/compdata-1216/acc_3d_16.dat};
    \addplot +[discard if not={lib}{3},
              discard if not={type}{2},
              col-cunfft,dashed,
              mark=square,mark options={fill=col-finufft},thick]
              table [x=w,y=reltol]{data/compdata-1216/acc_3d_16.dat};
	%% gpunufft
    \addplot +[discard if not={lib}{4},
              discard if not={type}{1},
              col-gpunufft,solid,
              mark=o,mark options={fill=col-gpunufft},thick]
              table [x=w,y=reltol]{data/compdata-1216/acc_3d_16_gpunufft.dat};
    \addplot +[discard if not={lib}{4},
              discard if not={type}{2},
              col-gpunufft,dashed,
              mark=square,mark options={fill=col-gpunufft},thick]
              table [x=w,y=reltol]{data/compdata-1216/acc_3d_16_gpunufft.dat};
\end{groupplot}
\path (group c1r1.west|-current bounding box.south) -- node[below]{\ref{commonlegendacc}} (group c2r1.east|-current bounding box.south);
\end{tikzpicture}


==> fig/compaccdouble.tex <==
% 4 plots

\begin{tikzpicture}[scale=0.5, transform shape]
\begin{groupplot}[group style={{group size=2 by 2},
	                            vertical sep=6em,
								horizontal sep=4em},
				  log basis x={10},
				  grid,
				  xlabel=$\epsilon$ (relative $l_2$ error),
  	              legend cell align=left,
				  ytick={1,10,100,1000},
				  ymode=log,
				  xmode=log]
	\nextgroupplot[title={2D Type 1, $N_i=1000$, $M=10^7$},
				   ylabel=ns per nonuniform point,
				   legend to name={commonlegend-dp},
				   legend style={legend columns=3}]
    \addplot +[discard if not={nupts}{1},
	           discard if not={code}{0},
               col-finufft, dashed,
               mark=square,mark options={solid,fill=col-finufft}]
               table [x=acc,y expr={1e9*(\thisrow{exec})/\thisrow{M}}]{\compdata/2d1_acc_cpu_double.dat};
	\addlegendentry{exec, finufft}
	\addlegendimage{empty legend}
	\addlegendentry{}
    \addplot +[discard if not={nupts}{1},
	           discard if not={code}{0},
               col-finufft,
               mark=*,mark options={fill=col-finufft}]
               table [x=acc,y expr={1e9*(\thisrow{total})/\thisrow{M}}]{\compdata/2d1_acc_cpu_double.dat};
	\addlegendentry{total, finufft}

    \addplot +[discard if not={nupts}{1},
              discard if not={code}{1},
              col-cufinufft-2, densely dashed,
              mark=square, mark options={solid, fill=col-cufinufft-2},
              %point meta=explicit,
              %nodes near coords=\pgfmathprintnumber{\pgfplotspointmeta}x,
              %nodes near coords align={below},
              thick]
              %table [meta=speedupexec,x=acc,y expr={1e9*(\thisrow{exec})/\thisrow{M}}]{\compdata/3d1_double_double.dat};
              table [x=acc,y expr={1e9*(\thisrow{exec})/\thisrow{M}}]{\compdata/2d1_acc_double.dat};
	\addlegendentry{exec, cufinufft (GM-sort)}
	
    \addplot +[discard if not={nupts}{1},
              discard if not={code}{1},
              col-cufinufft-2, densely dashed,
              mark=triangle*,mark options={solid, fill=col-cufinufft-2}, 
              thick]
              table [x=acc,y expr={1e9*\thisrow{total}/\thisrow{M}}]{\compdata/2d1_acc_double.dat};
	\addlegendentry{total, cufinufft (GM-sort)}
    \addplot +[discard if not={nupts}{1},
    		   discard if not={code}{1},
    		   col-cufinufft-2,
    		   mark=*,mark options={fill=col-cufinufft-2}]
    		  table [x=acc,y expr={1e9*\thisrow{totalgpumem}/\thisrow{M}}]{\compdata/2d1_acc_double.dat};
	\addlegendentry{total+mem, cufinufft (GM-sort)}

    \addplot +[discard if not={nupts}{1},
              discard if not={code}{2},
              col-cufinufft, densely dashed,
              mark=square, mark options={solid, fill=col-cufinufft},
              %point meta=explicit,
              %nodes near coords=\pgfmathprintnumber{\pgfplotspointmeta}x,
              %nodes near coords align={below},
              thick]
              %table [meta=speedupexec,x=acc,y expr={1e9*(\thisrow{exec})/\thisrow{M}}]{\compdata/3d1_double_double.dat};
              table [x=acc,y expr={1e9*(\thisrow{exec})/\thisrow{M}}]{\compdata/2d1_acc_double.dat};
	\addlegendentry{exec, cufinufft (SM)}
	
    \addplot +[discard if not={nupts}{1},
              discard if not={code}{2},
              col-cufinufft, densely dashed,
              mark=triangle*,mark options={solid, fill=col-cufinufft}, 
              thick]
              table [x=acc,y expr={1e9*\thisrow{total}/\thisrow{M}}]{\compdata/2d1_acc_double.dat};
	\addlegendentry{total, cufinufft (SM)}
    \addplot +[discard if not={nupts}{1},
    		   discard if not={code}{2},
    		   col-cufinufft,solid,
    		   mark=*,mark options={fill=col-cufinufft}]
    		  table [x=acc,y expr={1e9*\thisrow{totalgpumem}/\thisrow{M}}]{\compdata/2d1_acc_double.dat};
	\addlegendentry{total+mem, cufinufft (SM)}
    \addplot +[discard if not={nupts}{1},
              discard if not={code}{3},
              col-cunfft, dashed,
              mark=square,mark options={solid, fill=col-cunfft},
              thick]
              table [x=acc,y expr={1e9*(\thisrow{exec})/\thisrow{M}}]{\compdata/2d1_acc_double.dat};
	\addlegendentry{exec, cunfft}
	\addlegendimage{empty legend}
	\addlegendentry{}
    \addplot +[discard if not={nupts}{1},
			   discard if not={code}{3},
			   col-cunfft, solid,
			   mark=*,mark options={fill=col-cunfft}]
			   table [x=acc,y expr={1e9*\thisrow{totalgpumem}/\thisrow{M}}]{\compdata/2d1_acc_double.dat};
	\addlegendentry{total+mem, cunfft}

	\nextgroupplot[title={3D Type1, $N_i=100$, $M=10^7$}]
    \addplot +[discard if not={nupts}{1},
	           discard if not={code}{0},
               col-finufft, dashed,
               mark=square,mark options={solid,fill=col-finufft}]
               table [x=acc,y expr={1e9*(\thisrow{exec})/\thisrow{M}}]{\compdata/3d1_acc_cpu_double.dat};
    \addplot +[discard if not={nupts}{1},
	           discard if not={code}{0},
               col-finufft,
               mark=*,mark options={fill=col-finufft}]
               table [x=acc,y expr={1e9*(\thisrow{total})/\thisrow{M}}]{\compdata/3d1_acc_cpu_double.dat};
    \addplot +[discard if not={nupts}{1},
              discard if not={code}{1},
              col-cufinufft-2, densely dashed,
              mark=square, mark options={solid, fill=col-cufinufft-2},
              %point meta=explicit,
              %nodes near coords=\pgfmathprintnumber{\pgfplotspointmeta}x,
              %nodes near coords align={below},
              thick]
              %table [meta=speedupexec,x=acc,y expr={1e9*(\thisrow{exec})/\thisrow{M}}]{\compdata/3d1_double_double.dat};
              table [x=acc,y expr={1e9*(\thisrow{exec})/\thisrow{M}}]{\compdata/3d1_acc_double.dat};
    \addplot +[discard if not={nupts}{1},
              discard if not={code}{1},
              col-cufinufft-2, densely dashed,
              mark=triangle*,mark options={solid, fill=col-cufinufft-2}, 
              thick]
              table [x=acc,y expr={1e9*\thisrow{total}/\thisrow{M}}]{\compdata/3d1_acc_double.dat};
    \addplot +[discard if not={nupts}{1},
    		   discard if not={code}{1},
    		   col-cufinufft-2,
    		   mark=*,mark options={fill=col-cufinufft-2}]
    		   table [x=acc,y expr={1e9*\thisrow{totalgpumem}/\thisrow{M}}]{\compdata/3d1_acc_double.dat};
    \addplot +[discard if not={nupts}{1},
              discard if not={code}{3},
              col-cunfft, dashed,
              mark=square,mark options={solid, fill=col-cunfft},
              thick]
              table [x=acc,y expr={1e9*(\thisrow{exec})/\thisrow{M}}]{\compdata/3d1_acc_double.dat};
    \addplot +[discard if not={nupts}{1},
			   discard if not={code}{3},
			   col-cunfft, solid,
			   mark=*,mark options={fill=col-cunfft}]
			   table [x=acc,y expr={1e9*\thisrow{totalgpumem}/\thisrow{M}}]{\compdata/3d1_acc_double.dat};
	\nextgroupplot[title={2D Type 2, $N_i=1000$, $M=10^7$},
	                   ylabel=ns per nonuniform point,]
    \addplot +[discard if not={nupts}{1},
	           discard if not={code}{0},
               col-finufft, dashed,
               mark=square,mark options={solid,fill=col-finufft}]
               table [x=acc,y expr={1e9*(\thisrow{exec})/\thisrow{M}}]{\compdata/2d2_acc_cpu_double.dat};
    \addplot +[discard if not={nupts}{1},
	           discard if not={code}{0},
               col-finufft,
               mark=*,mark options={fill=col-finufft}]
               table [x=acc,y expr={1e9*(\thisrow{total})/\thisrow{M}}]{\compdata/2d2_acc_cpu_double.dat};
    \addplot +[discard if not={nupts}{1},
              discard if not={code}{1},
              col-cufinufft-2, densely dashed,
              mark=square, mark options={solid, fill=col-cufinufft-2},
              %point meta=explicit,
              %nodes near coords=\pgfmathprintnumber{\pgfplotspointmeta}x,
              %nodes near coords align={below},
              thick]
              %table [meta=speedupexec,x=acc,y expr={1e9*(\thisrow{exec})/\thisrow{M}}]{\compdata/3d1_double_double.dat};
              table [x=acc,y expr={1e9*(\thisrow{exec})/\thisrow{M}}]{\compdata/2d2_acc_double.dat};
    \addplot +[discard if not={nupts}{1},
              discard if not={code}{1},
              col-cufinufft-2, densely dashed,
              mark=triangle*,mark options={solid, fill=col-cufinufft-2}, 
              thick]
              table [x=acc,y expr={1e9*\thisrow{total}/\thisrow{M}}]{\compdata/2d2_acc_double.dat};
    \addplot +[discard if not={nupts}{1},
    		   discard if not={code}{1},
    		   col-cufinufft-2,
    		   mark=*,mark options={fill=col-cufinufft-2}]
    		  table [x=acc,y expr={1e9*\thisrow{totalgpumem}/\thisrow{M}}]{\compdata/2d2_acc_double.dat};
    \addplot +[discard if not={nupts}{1},
              discard if not={code}{3},
              col-cunfft, dashed,
              mark=square,mark options={solid, fill=col-cunfft},
              thick]
              table [x=acc,y expr={1e9*(\thisrow{exec})/\thisrow{M}}]{\compdata/2d2_acc_double.dat};
    \addplot +[discard if not={nupts}{1},
			   discard if not={code}{3},
			   col-cunfft, solid,
			   mark=*,mark options={fill=col-cunfft}]
			   table [x=acc,y expr={1e9*\thisrow{totalgpumem}/\thisrow{M}}]{\compdata/2d2_acc_double.dat};
	\nextgroupplot[title={3D Type 2, $N_i=100$, $M=10^7$}]
    \addplot +[discard if not={nupts}{1},
	           discard if not={code}{0},
               col-finufft, dashed,
               mark=square,mark options={solid,fill=col-finufft}]
               table [x=acc,y expr={1e9*(\thisrow{exec})/\thisrow{M}}]{\compdata/3d2_acc_cpu_double.dat};
    \addplot +[discard if not={nupts}{1},
	           discard if not={code}{0},
               col-finufft,
               mark=*,mark options={fill=col-finufft}]
               table [x=acc,y expr={1e9*(\thisrow{total})/\thisrow{M}}]{\compdata/3d2_acc_cpu_double.dat};
    \addplot +[discard if not={nupts}{1},
              discard if not={code}{1},
              col-cufinufft-2, densely dashed,
              mark=square, mark options={solid, fill=col-cufinufft-2},
              %point meta=explicit,
              %nodes near coords=\pgfmathprintnumber{\pgfplotspointmeta}x,
              %nodes near coords align={below},
              thick]
              %table [meta=speedupexec,x=acc,y expr={1e9*(\thisrow{exec})/\thisrow{M}}]{\compdata/3d1_double_double.dat};
              table [x=acc,y expr={1e9*(\thisrow{exec})/\thisrow{M}}]{\compdata/3d2_acc_double.dat};
    \addplot +[discard if not={nupts}{1},
              discard if not={code}{1},
              col-cufinufft-2, densely dashed,
              mark=triangle*,mark options={solid, fill=col-cufinufft-2}, 
              thick]
              table [x=acc,y expr={1e9*\thisrow{total}/\thisrow{M}}]{\compdata/3d2_acc_double.dat};
    \addplot +[discard if not={nupts}{1},
    		   discard if not={code}{1},
    		   col-cufinufft-2,
    		   mark=*,mark options={fill=col-cufinufft-2}]
    		  table [x=acc,y expr={1e9*\thisrow{totalgpumem}/\thisrow{M}}]{\compdata/3d2_acc_double.dat};
    \addplot +[discard if not={nupts}{1},
              discard if not={code}{3},
              col-cunfft, dashed,
              mark=square,mark options={solid, fill=col-cunfft},
              thick]
              table [x=acc,y expr={1e9*(\thisrow{exec})/\thisrow{M}}]{\compdata/3d2_acc_double.dat};
    \addplot +[discard if not={nupts}{1},
			   discard if not={code}{3},
			   col-cunfft, solid,
			   mark=*,mark options={fill=col-cunfft}]
			   table [x=acc,y expr={1e9*\thisrow{totalgpumem}/\thisrow{M}}]{\compdata/3d2_acc_double.dat};
\end{groupplot}
\path (group c1r2.west|-current bounding box.south) -- node[below]{\ref{commonlegend-dp}} (group c2r2.east|-current bounding box.south);
\end{tikzpicture}


==> fig/compaccsingle.tex <==
% 4 plots
\begin{tikzpicture}[scale=0.5,transform shape]
\begin{groupplot}[group style={{group size=2 by 2},
	                            vertical sep=6em,
								horizontal sep=4em},
				  log basis x={10},
				  grid,
  	              legend cell align=left,
				  xlabel=$\epsilon$ (relative $l_2$ error),
				  ytick={1,10,100,1000},
				  ymode=log,
				  xmode=log]
	\nextgroupplot[title={2D Type 1, $N_i=1000$, $M=10^7$},
	               ylabel=ns per nonuniform point,
				   legend to name={commonlegend-t1},
				   legend style={legend columns=3},
				   ymode=log,
				   xmode=log]
    \addplot +[discard if not={nupts}{1},
	           discard if not={code}{0},
               col-finufft, dashed,
               mark=square,mark options={fill=col-finufft},thick]
               table [x=acc,y expr={1e9*(\thisrow{exec})/\thisrow{M}}]{\compdata/2d1_acc_cpu.dat};
	\addlegendentry{exec, finufft}
	\addlegendimage{empty legend}
	\addlegendentry{}
    \addplot +[discard if not={nupts}{1},
	           discard if not={code}{0},
               col-finufft,
               mark=*,mark options={fill=col-finufft}]
               table [x=acc,y expr={1e9*(\thisrow{total})/\thisrow{M}}]{\compdata/2d1_acc_cpu.dat};
	\addlegendentry{total, finufft}
    \addplot +[discard if not={nupts}{1},
              discard if not={code}{2},
              col-cufinufft, densely dashed,
              mark=square, mark options={solid, fill=col-cufinufft},
              thick]
              table [x=acc,y expr={1e9*(\thisrow{exec})/\thisrow{M}}]{\compdata/2d1_acc.dat};
	\addlegendentry{exec, cufinufft (SM)}
    \addplot +[discard if not={nupts}{1},
              discard if not={code}{2},
              col-cufinufft, densely dashed,
              mark=triangle*,mark options={solid, fill=col-cufinufft}, 
              thick]
              table [x=acc,y expr={1e9*\thisrow{total}/\thisrow{M}}]{\compdata/2d1_acc.dat};
	\addlegendentry{total, cufinufft (SM)}
    \addplot +[discard if not={nupts}{1},
    		   discard if not={code}{2},
    		   col-cufinufft,
    		   mark=*,mark options={fill=col-cufinufft}]
    		  table [x=acc,y expr={1e9*\thisrow{totalgpumem}/\thisrow{M}}]{\compdata/2d1_acc.dat};
	\addlegendentry{total+mem, cufinufft (SM)}
    \addplot +[discard if not={nupts}{1},
              discard if not={code}{1},
              col-cufinufft-2, densely dashed,
              mark=square, mark options={solid, fill=col-cufinufft!20!black},
              thick]
              table [x=acc,y expr={1e9*(\thisrow{exec})/\thisrow{M}}]{\compdata/2d1_acc.dat};
	\addlegendentry{exec, cufinufft (GM-sort)}
    \addplot +[discard if not={nupts}{1},
              discard if not={code}{1},
              col-cufinufft-2, densely dashed,
              mark=triangle*,mark options={solid, fill=col-cufinufft!20!black}, 
              thick]
              table [x=acc,y expr={1e9*\thisrow{total}/\thisrow{M}}]{\compdata/2d1_acc.dat};
	\addlegendentry{exec, cufinufft (GM-sort)}
    \addplot +[discard if not={nupts}{1},
    		   discard if not={code}{1},
    		   col-cufinufft-2, solid, 
    		   mark=*,mark options={fill=col-cufinufft-2}]
    		  table [x=acc,y expr={1e9*\thisrow{totalgpumem}/\thisrow{M}}]{\compdata/2d1_acc.dat};
	\addlegendentry{total, cufinufft (GM-sort)}
    \addplot +[discard if not={nupts}{1},
              discard if not={code}{3},
              col-cunfft, dashed,
              mark=square,mark options={solid, fill=col-cunfft},
              thick]
              table [x=acc,y expr={1e9*(\thisrow{exec})/\thisrow{M}}]{\compdata/2d1_acc.dat};
	\addlegendentry{exec, cunfft}
	\addlegendimage{empty legend}
	\addlegendentry{}
    \addplot +[discard if not={nupts}{1},
			   discard if not={code}{3},
			   col-cunfft, solid,
			   mark=*,mark options={fill=col-cunfft}]
			   table [x=acc,y expr={1e9*\thisrow{totalgpumem}/\thisrow{M}}]{\compdata/2d1_acc.dat};
	\addlegendentry{total+mem, cunfft}
	\addlegendimage{empty legend}
	\addlegendentry{}
	\addlegendimage{empty legend}
	\addlegendentry{}
    \addplot +[discard if not={nupts}{1},
			  discard if not={code}{4},
			  col-gpunufft, solid,
			  mark=*,mark options={fill=col-gpunufft}]
    		  table [x=acc,y expr={1e9*\thisrow{totalgpumem}/\thisrow{M}}]{\compdata/2d1_gpunufft_acc.dat};
	\addlegendentry{total+mem, gpunufft}
	\nextgroupplot[title={3D Type 1, $N_i=100$, $M=10^7$},]
    \addplot +[discard if not={nupts}{1},
	           discard if not={code}{0},
               col-finufft, dashed,
               mark=square,mark options={fill=col-finufft},thick]
               table [x=acc,y expr={1e9*(\thisrow{exec})/\thisrow{M}}]{\compdata/3d1_acc_cpu.dat};
    \addplot +[discard if not={nupts}{1},
	           discard if not={code}{0},
               col-finufft,
               mark=*,mark options={fill=col-finufft}]
               table [x=acc,y expr={1e9*(\thisrow{total})/\thisrow{M}}]{\compdata/3d1_acc_cpu.dat};
    \addplot +[discard if not={nupts}{1},
              discard if not={code}{2},
              col-cufinufft, densely dashed,
              mark=square, mark options={solid, fill=col-cufinufft},
              thick]
              table [x=acc,y expr={1e9*(\thisrow{exec})/\thisrow{M}}]{\compdata/3d1_acc.dat};
    \addplot +[discard if not={nupts}{1},
              discard if not={code}{2},
              col-cufinufft, densely dashed,
              mark=triangle*,mark options={solid, fill=col-cufinufft}, 
              thick]
              table [x=acc,y expr={1e9*\thisrow{total}/\thisrow{M}}]{\compdata/3d1_acc.dat};
    \addplot +[discard if not={nupts}{1},
			   discard if not={code}{2},
    		   col-cufinufft,
    		   mark=*,mark options={fill=col-cufinufft}]
    		   table [x=acc,y expr={1e9*\thisrow{totalgpumem}/\thisrow{M}}]{\compdata/3d1_acc.dat};
    \addplot +[discard if not={nupts}{1},
              discard if not={code}{1},
              col-cufinufft-2, densely dashed,
              mark=square, mark options={solid, fill=col-cufinufft-2},
              thick]
              table [x=acc,y expr={1e9*(\thisrow{exec})/\thisrow{M}}]{\compdata/3d1_acc.dat};
    \addplot +[discard if not={nupts}{1},
              discard if not={code}{1},
              col-cufinufft-2, densely dashed,
              mark=triangle*,mark options={solid, fill=col-cufinufft-2}, 
              thick]
              table [x=acc,y expr={1e9*\thisrow{total}/\thisrow{M}}]{\compdata/3d1_acc.dat};
    \addplot +[discard if not={nupts}{1},
    		   discard if not={code}{1},
    		   col-cufinufft-2, solid,
    		   mark=*,mark options={fill=col-cufinufft-2}]
    		  table [x=acc,y expr={1e9*\thisrow{totalgpumem}/\thisrow{M}}]{\compdata/3d1_acc.dat};
    \addplot +[discard if not={nupts}{1},
              discard if not={code}{3},
              col-cunfft, dashed,
              mark=square,mark options={solid, fill=col-cunfft},
              thick]
              table [x=acc,y expr={1e9*(\thisrow{exec})/\thisrow{M}}]{\compdata/3d1_acc.dat};
    \addplot +[discard if not={nupts}{1},
			   discard if not={code}{3},
			   col-cunfft, solid,
			   mark=*,mark options={fill=col-cunfft}]
			   table [x=acc,y expr={1e9*\thisrow{totalgpumem}/\thisrow{M}}]{\compdata/3d1_acc.dat};
   \addplot +[discard if not={nupts}{1},
			  discard if not={code}{4},
			  col-gpunufft, solid,
			  mark=*,mark options={fill=col-gpunufft}]
    		  table [x=acc,y expr={1e9*\thisrow{totalgpumem}/\thisrow{M}}]{\compdata/3d1_gpunufft_acc.dat};
	\nextgroupplot[title={2D Type 2, $N_i=1000$, $M=10^7$},
	               ylabel=ns per nonuniform point,]
    \addplot +[discard if not={nupts}{1},
	           discard if not={code}{0},
               col-finufft, dashed,
               mark=square,mark options={fill=col-finufft},thick]
               table [x=acc,y expr={1e9*(\thisrow{exec})/\thisrow{M}}]{\compdata/2d2_acc_cpu.dat};
    \addplot +[discard if not={nupts}{1},
	           discard if not={code}{0},
               col-finufft,
               mark=*,mark options={fill=col-finufft}]
               table [x=acc,y expr={1e9*(\thisrow{total})/\thisrow{M}}]{\compdata/2d2_acc_cpu.dat};
    \addplot +[discard if not={nupts}{1},
              discard if not={code}{1},
              col-cufinufft-2, densely dashed,
              mark=square, mark options={solid, fill=col-cufinufft-2},
              thick]
              table [x=acc,y expr={1e9*(\thisrow{exec})/\thisrow{M}}]{\compdata/2d2_acc.dat};
    \addplot +[discard if not={nupts}{1},
              discard if not={code}{1},
              col-cufinufft-2, densely dashed,
              mark=triangle*,mark options={solid, fill=col-cufinufft-2}, 
              thick]
              table [x=acc,y expr={1e9*\thisrow{total}/\thisrow{M}}]{\compdata/2d2_acc.dat};
    \addplot +[discard if not={nupts}{1},
    		   discard if not={code}{1},
    		   col-cufinufft-2,
    		   mark=*,mark options={fill=col-cufinufft-2}]
    		  table [x=acc,y expr={1e9*\thisrow{totalgpumem}/\thisrow{M}}]{\compdata/2d2_acc.dat};
    \addplot +[discard if not={nupts}{1},
              discard if not={code}{3},
              col-cunfft, dashed,
              mark=square,mark options={solid, fill=col-cunfft},
              thick]
              table [x=acc,y expr={1e9*(\thisrow{exec})/\thisrow{M}}]{\compdata/2d2_acc.dat};
    \addplot +[discard if not={nupts}{1},
			   discard if not={code}{3},
			   col-cunfft, solid,
			   mark=*,mark options={fill=col-cunfft}]
			   table [x=acc,y expr={1e9*\thisrow{totalgpumem}/\thisrow{M}}]{\compdata/2d2_acc.dat};
    \addplot +[discard if not={nupts}{1},
			  discard if not={code}{4},
			  col-gpunufft, solid,
			  mark=*,mark options={fill=col-gpunufft}]
    		  table [x=acc,y expr={1e9*\thisrow{totalgpumem}/\thisrow{M}}]{\compdata/2d2_gpunufft_acc.dat};
	\nextgroupplot[title={3D Type 2, $N_i=100$, $M=10^7$},]
    \addplot +[discard if not={nupts}{1},
	           discard if not={code}{0},
               col-finufft, dashed,
               mark=square,mark options={fill=col-finufft},thick]
               table [x=acc,y expr={1e9*(\thisrow{exec})/\thisrow{M}}]{\compdata/3d2_acc_cpu.dat};
    \addplot +[discard if not={nupts}{1},
	           discard if not={code}{0},
               col-finufft,
               mark=*,mark options={fill=col-finufft}]
               table [x=acc,y expr={1e9*(\thisrow{total})/\thisrow{M}}]{\compdata/3d2_acc_cpu.dat};
    \addplot +[discard if not={nupts}{1},
              discard if not={code}{1},
              col-cufinufft-2, densely dashed,
              mark=square, mark options={solid, fill=col-cufinufft-2},
              %point meta=explicit,
              %nodes near coords=\pgfmathprintnumber{\pgfplotspointmeta}x,
              %nodes near coords align={below},
              thick]
              %table [meta=speedupexec,x=acc,y expr={1e9*(\thisrow{exec})/\thisrow{M}}]{\compdata/3d1_double.dat};
              table [x=acc,y expr={1e9*(\thisrow{exec})/\thisrow{M}}]{\compdata/3d2_acc.dat};
    \addplot +[discard if not={nupts}{1},
              discard if not={code}{1},
              col-cufinufft-2, densely dashed,
              mark=triangle*,mark options={solid, fill=col-cufinufft-2}, 
              thick]
              table [x=acc,y expr={1e9*\thisrow{total}/\thisrow{M}}]{\compdata/3d2_acc.dat};
    \addplot +[discard if not={nupts}{1},
    		   discard if not={code}{1},
    		   col-cufinufft-2,
    		   mark=*,mark options={fill=col-cufinufft-2}]
    		  table [x=acc,y expr={1e9*\thisrow{totalgpumem}/\thisrow{M}}]{\compdata/3d2_acc.dat};
    \addplot +[discard if not={nupts}{1},
              discard if not={code}{3},
              col-cunfft, dashed,
              mark=square,mark options={solid, fill=col-cunfft},
              thick]
              table [x=acc,y expr={1e9*(\thisrow{exec})/\thisrow{M}}]{\compdata/3d2_acc.dat};
    \addplot +[discard if not={nupts}{1},
			   discard if not={code}{3},
			   col-cunfft, solid,
			   mark=*,mark options={fill=col-cunfft}]
			   table [x=acc,y expr={1e9*\thisrow{totalgpumem}/\thisrow{M}}]{\compdata/3d2_acc.dat};
    \addplot +[discard if not={nupts}{1},
			  discard if not={code}{4},
			  col-gpunufft, solid,
			  mark=*,mark options={fill=col-gpunufft}]
    		  table [x=acc,y expr={1e9*\thisrow{totalgpumem}/\thisrow{M}}]{\compdata/3d2_gpunufft_acc.dat};
\end{groupplot}
\path (group c1r2.west|-current bounding box.south) -- node[below]{\ref{commonlegend-t1}} (group c2r2.east|-current bounding box.south);
\end{tikzpicture}


==> fig/compaccsingleexec.tex <==
% 4 plots
\begin{tikzpicture}[scale=0.5,transform shape]
\begin{groupplot}[group style={{group size=2 by 2},
	                            vertical sep=6em,
								horizontal sep=4em},
				  log basis x={10},
				  grid,
  	              legend cell align=left,
				  legend style={/tikz/every even column/.append style={column sep=0.3cm}},
				  xlabel=$\epsilon$ (relative $l_2$ error),
				  ytick={1,10,100,1000},
				  ymode=log,
				  xmode=log]
	\nextgroupplot[title={2D Type 1, $N_i=1000$, $M=10^7$},
	               ylabel=ns per nonuniform point,
				   legend to name={commonlegend-t1e},
				   legend style={legend columns=4},
				   ymode=log,
				   xmode=log]
	%\draw[{<[scale=2.5,length=2,width=3]}-{>[scale=2.5,length=2,width=3]}]({axis cs:1e-2,0}|-{axis cs:0,1})--({axis cs:1e-2,0}|-{axis cs:0,15})node[midway,xshift=10pt]{$15\times$};
	%\draw[{<[scale=2.5,length=2,width=3]}-{>[scale=2.5,length=2,width=3]}]({axis cs:5e-5,0}|-{axis cs:0,1})--({axis cs:5e-5,0}|-{axis cs:0,80})node[pos=0.6,xshift=12pt]{$80\times$};
    \addplot +[discard if not={nupts}{1},
	           discard if not={code}{0},
               col-finufft, solid,
               mark=square,mark options={fill=col-finufft},thick]
               table [x=acc,y expr={1e9*(\thisrow{exec})/\thisrow{M}}]{\compdata/2d1_acc_cpu.dat};
	\addlegendentry{finufft}
    \addplot +[discard if not={nupts}{1},
              discard if not={code}{2},
              col-cufinufft, solid,
              mark=square, mark options={solid, fill=col-cufinufft},
              thick]
              table [x=acc,y expr={1e9*(\thisrow{exec})/\thisrow{M}}]{\compdata/2d1_acc.dat};
	\addlegendentry{cufinufft (SM)}
    \addplot +[discard if not={nupts}{1},
              discard if not={code}{1},
              col-cufinufft-2, solid,
              mark=square, mark options={solid, fill=col-cufinufft!20!black},
              thick]
              table [x=acc,y expr={1e9*(\thisrow{exec})/\thisrow{M}}]{\compdata/2d1_acc.dat};
	\addlegendentry{cufinufft (GM-sort)}
    \addplot +[discard if not={nupts}{1},
              discard if not={code}{3},
              col-cunfft, solid,
              mark=square,mark options={solid, fill=col-cunfft},
              thick]
              table [x=acc,y expr={1e9*(\thisrow{exec})/\thisrow{M}}]{\compdata/2d1_acc.dat};
	\addlegendentry{cunfft}
	\nextgroupplot[title={3D Type 1, $N_i=100$, $M=10^7$},]
	%\draw[{<[scale=2.5,length=2,width=3]}-{>[scale=2.5,length=2,width=3]}]({axis cs:1e-2,0}|-{axis cs:0,1.5})--({axis cs:1e-2,0}|-{axis cs:0,22.5})node[midway,xshift=10pt]{$15\times$};
    \addplot +[discard if not={nupts}{1},
	           discard if not={code}{0},
               col-finufft, solid,
               mark=square,mark options={fill=col-finufft},thick]
               table [x=acc,y expr={1e9*(\thisrow{exec})/\thisrow{M}}]{\compdata/3d1_acc_cpu.dat};
    \addplot +[discard if not={nupts}{1},
              discard if not={code}{2},
              col-cufinufft, solid,
              mark=square, mark options={solid, fill=col-cufinufft},
              thick]
              table [x=acc,y expr={1e9*(\thisrow{exec})/\thisrow{M}}]{\compdata/3d1_acc.dat};
    \addplot +[discard if not={nupts}{1},
              discard if not={code}{1},
              col-cufinufft-2, solid,
              mark=square, mark options={solid, fill=col-cufinufft-2},
              thick]
              table [x=acc,y expr={1e9*(\thisrow{exec})/\thisrow{M}}]{\compdata/3d1_acc.dat};
    \addplot +[discard if not={nupts}{1},
              discard if not={code}{3},
              col-cunfft, solid,
              mark=square,mark options={solid, fill=col-cunfft},
              thick]
              table [x=acc,y expr={1e9*(\thisrow{exec})/\thisrow{M}}]{\compdata/3d1_acc.dat};
	\nextgroupplot[title={2D Type 2, $N_i=1000$, $M=10^7$},
	               ylabel=ns per nonuniform point,]
	%\draw[{<[scale=2.5,length=2,width=3]}-{>[scale=2.5,length=2,width=3]}]({axis cs:5e-2,0}|-{axis cs:0,1})--({axis cs:5e-2,0}|-{axis cs:0,5})node[midway,xshift=10pt]{$5\times$};
    \addplot +[discard if not={nupts}{1},
	           discard if not={code}{0},
               col-finufft, solid,
               mark=square,mark options={fill=col-finufft},thick]
               table [x=acc,y expr={1e9*(\thisrow{exec})/\thisrow{M}}]{\compdata/2d2_acc_cpu.dat};
    \addplot +[discard if not={nupts}{1},
              discard if not={code}{1},
              col-cufinufft-2, solid,
              mark=square, mark options={solid, fill=col-cufinufft-2},
              thick]
              table [x=acc,y expr={1e9*(\thisrow{exec})/\thisrow{M}}]{\compdata/2d2_acc.dat};
    \addplot +[discard if not={nupts}{1},
              discard if not={code}{3},
              col-cunfft, solid,
              mark=square,mark options={solid, fill=col-cunfft},
              thick]
              table [x=acc,y expr={1e9*(\thisrow{exec})/\thisrow{M}}]{\compdata/2d2_acc.dat};
	\nextgroupplot[title={3D Type 2, $N_i=100$, $M=10^7$},]
	%\draw[{<[scale=2.5,length=2,width=3]}-{>[scale=2.5,length=2,width=3]}]({axis cs:1e-3,0}|-{axis cs:0,2.3})--({axis cs:1e-3,0}|-{axis cs:0,11.5})node[midway,xshift=10pt]{$5\times$};
    \addplot +[discard if not={nupts}{1},
	           discard if not={code}{0},
               col-finufft, solid,
               mark=square,mark options={fill=col-finufft},thick]
               table [x=acc,y expr={1e9*(\thisrow{exec})/\thisrow{M}}]{\compdata/3d2_acc_cpu.dat};
    \addplot +[discard if not={nupts}{1},
              discard if not={code}{1},
              col-cufinufft-2, solid,
              mark=square, mark options={solid, fill=col-cufinufft-2},
              %point meta=explicit,
              %nodes near coords=\pgfmathprintnumber{\pgfplotspointmeta}x,
              %nodes near coords align={below},
              thick]
              %table [meta=speedupexec,x=acc,y expr={1e9*(\thisrow{exec})/\thisrow{M}}]{\compdata/3d1_double.dat};
              table [x=acc,y expr={1e9*(\thisrow{exec})/\thisrow{M}}]{\compdata/3d2_acc.dat};
    \addplot +[discard if not={nupts}{1},
              discard if not={code}{3},
              col-cunfft, solid,
              mark=square,mark options={solid, fill=col-cunfft},
              thick]
              table [x=acc,y expr={1e9*(\thisrow{exec})/\thisrow{M}}]{\compdata/3d2_acc.dat};
\end{groupplot}
\path (group c1r2.west|-current bounding box.south) -- node[below]{\ref{commonlegend-t1e}} (group c2r2.east|-current bounding box.south);
\end{tikzpicture}


==> fig/compaccsingletotal.tex <==
% 4 plots
\begin{tikzpicture}[scale=0.5,transform shape]
\begin{groupplot}[group style={{group size=2 by 2},
	                            vertical sep=6em,
								horizontal sep=4em},
				  log basis x={10},
				  grid,
  	              legend cell align=left,
				  legend style={/tikz/every even column/.append style={column sep=0.3cm}},
				  xlabel=$\epsilon$ (relative $l_2$ error),
				  ytick={1,10,100,1000},
				  ymode=log,
				  xmode=log]
	\nextgroupplot[title={2D Type 1, $N_i=1000$, $M=10^7$},
	               ylabel=ns per nonuniform point,
				   legend to name={commonlegend-t1t},
				   legend style={legend columns=5},
				   ymode=log,
				   xmode=log]
	%\draw[{<[scale=2.5,length=2,width=3]}-{>[scale=2.5,length=2,width=3]}]({axis cs:1e-2,0}|-{axis cs:0,3})--({axis cs:1e-2,0}|-{axis cs:0,15})node[midway,xshift=10pt]{$5\times$};
	%\draw[{<[scale=2.5,length=2,width=3]}-{>[scale=2.5,length=2,width=3]}]({axis cs:1e-4,0}|-{axis cs:0,4})--({axis cs:1e-4,0}|-{axis cs:0,60})node[midway,xshift=10pt]{$15\times$};
    \addplot +[discard if not={nupts}{1},
	           discard if not={code}{0},
               col-finufft,
               mark=*,mark options={fill=col-finufft}]
               table [x=acc,y expr={1e9*(\thisrow{total})/\thisrow{M}}]{\compdata/2d1_acc_cpu.dat};
	\addlegendentry{finufft}
    \addplot +[discard if not={nupts}{1},
    		   discard if not={code}{2},
    		   col-cufinufft,
    		   mark=*,mark options={fill=col-cufinufft}]
    		  table [x=acc,y expr={1e9*\thisrow{totalgpumem}/\thisrow{M}}]{\compdata/2d1_acc.dat};
	\addlegendentry{cufinufft (SM)}
    \addplot +[discard if not={nupts}{1},
    		   discard if not={code}{1},
    		   col-cufinufft-2, solid, 
    		   mark=*,mark options={fill=col-cufinufft-2}]
    		  table [x=acc,y expr={1e9*\thisrow{totalgpumem}/\thisrow{M}}]{\compdata/2d1_acc.dat};
	\addlegendentry{cufinufft (GM-sort)}
    \addplot +[discard if not={nupts}{1},
			   discard if not={code}{3},
			   col-cunfft, solid,
			   mark=*,mark options={fill=col-cunfft}]
			   table [x=acc,y expr={1e9*\thisrow{totalgpumem}/\thisrow{M}}]{\compdata/2d1_acc.dat};
	\addlegendentry{cunfft}
    \addplot +[discard if not={nupts}{1},
			  discard if not={code}{4},
			  col-gpunufft, solid,
			  mark=*,mark options={fill=col-gpunufft}]
    		  table [x=acc,y expr={1e9*\thisrow{totalgpumem}/\thisrow{M}}]{\compdata/2d1_gpunufft_acc.dat};
	\addlegendentry{gpunufft}

	\nextgroupplot[title={3D Type 1, $N_i=100$, $M=10^7$},]
	%\draw[{<[scale=2.5,length=2,width=3]}-{>[scale=2.5,length=2,width=3]}]({axis cs:1e-2,0}|-{axis cs:0,5})--({axis cs:1e-2,0}|-{axis cs:0,25})node[midway,xshift=10pt]{$5\times$};
    \addplot +[discard if not={nupts}{1},
	           discard if not={code}{0},
               col-finufft,
               mark=*,mark options={fill=col-finufft}]
               table [x=acc,y expr={1e9*(\thisrow{total})/\thisrow{M}}]{\compdata/3d1_acc_cpu.dat};
    \addplot +[discard if not={nupts}{1},
			   discard if not={code}{2},
    		   col-cufinufft,
    		   mark=*,mark options={fill=col-cufinufft}]
    		   table [x=acc,y expr={1e9*\thisrow{totalgpumem}/\thisrow{M}}]{\compdata/3d1_acc.dat};
    \addplot +[discard if not={nupts}{1},
    		   discard if not={code}{1},
    		   col-cufinufft-2, solid,
    		   mark=*,mark options={fill=col-cufinufft-2}]
    		  table [x=acc,y expr={1e9*\thisrow{totalgpumem}/\thisrow{M}}]{\compdata/3d1_acc.dat};
    \addplot +[discard if not={nupts}{1},
			   discard if not={code}{3},
			   col-cunfft, solid,
			   mark=*,mark options={fill=col-cunfft}]
			   table [x=acc,y expr={1e9*\thisrow{totalgpumem}/\thisrow{M}}]{\compdata/3d1_acc.dat};
   \addplot +[discard if not={nupts}{1},
			  discard if not={code}{4},
			  col-gpunufft, solid,
			  mark=*,mark options={fill=col-gpunufft}]
    		  table [x=acc,y expr={1e9*\thisrow{totalgpumem}/\thisrow{M}}]{\compdata/3d1_gpunufft_acc.dat};

	\nextgroupplot[title={2D Type 2, $N_i=1000$, $M=10^7$},
	               ylabel=ns per nonuniform point,]
	%\draw[{<[scale=2.5,length=2,width=3]}-{>[scale=2.5,length=2,width=3]}]({axis cs:5e-2,0}|-{axis cs:0,3.1})--({axis cs:5e-2,0}|-{axis cs:0,15.5})node[midway,xshift=10pt]{$5\times$};
    \addplot +[discard if not={nupts}{1},
	           discard if not={code}{0},
               col-finufft,
               mark=*,mark options={fill=col-finufft}]
               table [x=acc,y expr={1e9*(\thisrow{total})/\thisrow{M}}]{\compdata/2d2_acc_cpu.dat};
    \addplot +[discard if not={nupts}{1},
    		   discard if not={code}{1},
    		   col-cufinufft-2,
    		   mark=*,mark options={fill=col-cufinufft-2}]
    		  table [x=acc,y expr={1e9*\thisrow{totalgpumem}/\thisrow{M}}]{\compdata/2d2_acc.dat};
    \addplot +[discard if not={nupts}{1},
			   discard if not={code}{3},
			   col-cunfft, solid,
			   mark=*,mark options={fill=col-cunfft}]
			   table [x=acc,y expr={1e9*\thisrow{totalgpumem}/\thisrow{M}}]{\compdata/2d2_acc.dat};
    \addplot +[discard if not={nupts}{1},
			  discard if not={code}{4},
			  col-gpunufft, solid,
			  mark=*,mark options={fill=col-gpunufft}]
    		  table [x=acc,y expr={1e9*\thisrow{totalgpumem}/\thisrow{M}}]{\compdata/2d2_gpunufft_acc.dat};

	\nextgroupplot[title={3D Type 2, $N_i=100$, $M=10^7$},]
	%\draw[{<[scale=2.5,length=2,width=3]}-{>[scale=2.5,length=2,width=3]}]({axis cs:0.2,0}|-{axis cs:0,4})--({axis cs:0.2,0}|-{axis cs:0,20})node[midway,xshift=10pt]{$5\times$};
    \addplot +[discard if not={nupts}{1},
	           discard if not={code}{0},
               col-finufft,
               mark=*,mark options={fill=col-finufft}]
               table [x=acc,y expr={1e9*(\thisrow{total})/\thisrow{M}}]{\compdata/3d2_acc_cpu.dat};
    \addplot +[discard if not={nupts}{1},
    		   discard if not={code}{1},
    		   col-cufinufft-2,
    		   mark=*,mark options={fill=col-cufinufft-2}]
    		  table [x=acc,y expr={1e9*\thisrow{totalgpumem}/\thisrow{M}}]{\compdata/3d2_acc.dat};
    \addplot +[discard if not={nupts}{1},
			   discard if not={code}{3},
			   col-cunfft, solid,
			   mark=*,mark options={fill=col-cunfft}]
			   table [x=acc,y expr={1e9*\thisrow{totalgpumem}/\thisrow{M}}]{\compdata/3d2_acc.dat};
    \addplot +[discard if not={nupts}{1},
			  discard if not={code}{4},
			  col-gpunufft, solid,
			  mark=*,mark options={fill=col-gpunufft}]
    		  table [x=acc,y expr={1e9*\thisrow{totalgpumem}/\thisrow{M}}]{\compdata/3d2_gpunufft_acc.dat};
\end{groupplot}
\path (group c1r2.west|-current bounding box.south) -- node[below]{\ref{commonlegend-t1t}} (group c2r2.east|-current bounding box.south);
\end{tikzpicture}


==> fig/cori_summit_weak_scaling.tex <==
\begin{tikzpicture}[scale=0.5]
    \begin{semilogxaxis}[xlabel={number of ranks}, log basis x={2}]
        \begin{axis}[
                axis y line*=left,
                ymin=60, ymax=550,
                ylabel={{\tt cuFINUFFT type-2 transform time \[ms\]}}
            ]
            \addplot +[discard if not={machine}{cori_gpu},
                       discard if not={type}{2},
                       col-cori, dashed,
                       mark=square,mark options={fill=col-cori},thick]
                       table [x=n_rank,y=time]{data/cori_summit_weak_scaling.dat}
        \end{axis}
    \end{semilogxaxis}
\end{tikzpicture}


==> fig/interp23d.tex <==
% 4 plots here

\begin{tikzpicture}[scale=0.5]
	\begin{groupplot}[group style={{group size=2 by 3},
		vertical sep=6em, 
		horizontal sep=4em},
		log basis x={2},
		grid,
		legend pos=north east,
		legend cell align=left,
		ytick={1,10,100},
		ymode=log,
		xmode=log,
		every node near coord/.append style={
			/pgf/number format/fixed,
			/pgf/number format/precision=1,}
		]
		%% rand, rho=1
		\nextgroupplot[title={2D rand, $\rho=1$, $\varepsilon=10^{-5}$},
		ylabel=ns per nonuniform point,
		xlabel={$n_1=n_2$}]
		\addplot +[discard if not={method}{0},
		discard if not={density}{1},
		discard if ={nf1}{32},
		discard if ={nf1}{64},
		col-nu, solid, thick,
		mark=*, mark options={fill=col-nu}]
		table [x=nf1,y expr={1e9*1e-3*(\thisrow{spread})/\thisrow{M}}]{data/interp2d_density_uniform_withspeedup.dat};
		\addlegendentry{interp (total), {GM}}
		\addplot +[discard if not={method}{1},
		discard if not={density}{1},
		discard if ={nf1}{32},
		discard if ={nf1}{64},
		col-sb-2, dashed, thick,
		mark=square,mark options={fill=col-sb-2},
		point meta=explicit,
		nodes near coords=\pgfmathprintnumber{\pgfplotspointmeta}$\times$,
		nodes near coords align={below},]
		table [meta=speedup,x=nf1,y expr={1e9*1e-3*(\thisrow{spread})/\thisrow{M})}]{data/interp2d_density_uniform_withspeedup.dat};
		\addlegendentry{interp, {GM-sort}}
		\addplot +[discard if not={method}{1},
		discard if not={density}{1},
		discard if ={nf1}{32},
		discard if ={nf1}{64},
		col-sb-2, thick,
		mark=*,mark options={fill=col-sb-2}]
		table [x=nf1,y expr={1e9*1e-3*(\thisrow{spreadprop}+\thisrow{spread})/\thisrow{M}}]{data/interp2d_density_uniform_withspeedup.dat};
		\addlegendentry{total, {GM-sort}}

		%% cluster, rho=1
		%\nextgroupplot[title={2D cluster, $\rho=1$, $\varepsilon=10^{-5}$},
		%xlabel={$n_1=n_2$}]
		%\addplot +[discard if not={method}{0},
		%discard if not={density}{1},
		%discard if ={nf1}{32},
		%discard if ={nf1}{64},
		%col-nu, solid, thick,
		%mark=*, mark options={fill=col-nu}]
		%table [x=nf1,y expr={1e9*1e-3*(\thisrow{spread})/\thisrow{M}}]{data/interp2d_density_cluster_withspeedup.dat};
		%\addplot +[discard if not={method}{1},
		%discard if not={density}{1},
		%discard if ={nf1}{32},
		%discard if ={nf1}{64},
		%col-sb-2, dashed, thick,
		%mark=square,mark options={fill=col-sb-2},
		%point meta=explicit,
		%nodes near coords=\pgfmathprintnumber{\pgfplotspointmeta}$\times$,
		%nodes near coords align={below},]
		%table [meta=speedup,x=nf1,y expr={1e9*1e-3*(\thisrow{spread})/\thisrow{M})}]{data/interp2d_density_cluster_withspeedup.dat};
		%\addplot +[discard if not={method}{1},
		%discard if not={density}{1},
		%discard if ={nf1}{32},
		%discard if ={nf1}{64},
		%col-sb-2, thick,
		%mark=*,mark options={fill=col-sb-2}]
		%table [x=nf1,y expr={1e9*1e-3*(\thisrow{spreadprop}+\thisrow{spread})/\thisrow{M}}]{data/interp2d_density_cluster_withspeedup.dat};

		%% 3D rand, rho=1
		\nextgroupplot[title={3D rand, $\rho=1$, $\varepsilon=10^{-5}$},
		xlabel={$n_1=n_2=n_3$},
		ymin=1e9*1e-9,
		ymax=1e9*4e-8,
		]
		\addplot +[discard if not={method}{0},
		discard if not={density}{1.0},
		col-nu, solid, thick,
		mark=*, mark options={fill=col-nu}]
		table [x=nf1,y expr={1e9*1e-3*(\thisrow{spread})/\thisrow{M}}]{data/interp3d_density_uniform_withspeedup.dat};
		\addplot +[discard if not={method}{1},
		discard if not={density}{1.0},
		col-sb-2, dashed, thick,
		mark=square,mark options={fill=col-sb-2},
		point meta=explicit,
		nodes near coords=\pgfmathprintnumber{\pgfplotspointmeta}$\times$,
		nodes near coords align={below},]
		table [meta=speedup,x=nf1,y expr={1e9*1e-3*(\thisrow{spread})/\thisrow{M})}]{data/interp3d_density_uniform_withspeedup.dat};
		\addplot +[discard if not={method}{1},
		discard if not={density}{1.0},
		col-sb-2, thick,
		mark=*,mark options={fill=col-sb-2}]
		table [x=nf1,y expr={1e9*1e-3*(\thisrow{spreadprop}+\thisrow{spread})/\thisrow{M}}]{data/interp3d_density_uniform_withspeedup.dat};

		%% 3D cluster, rho=1
		%\nextgroupplot[title={3D cluster, $\rho=1$, $\varepsilon=10^{-5}$},
		%xlabel={$n_1=n_2=n_3$},
		%ymin=1e9*1e-9,
		%ymax=1e9*2e-8,]
		%\addplot +[discard if not={method}{0},
		%discard if not={density}{1.0},
		%col-nu, solid, thick,
		%mark=*, mark options={fill=col-nu}]
		%table [x=nf1,y expr={1e9*1e-3*(\thisrow{spread})/\thisrow{M}}]{data/interp3d_density_cluster_withspeedup.dat};
		%\addplot +[discard if not={method}{1},
		%discard if not={density}{1.0},
		%col-sb-2, dashed, thick,
		%mark=square,mark options={fill=col-sb-2},
		%point meta=explicit,
		%nodes near coords=\pgfmathprintnumber{\pgfplotspointmeta}$\times$,
		%nodes near coords align={below},]
		%table [meta=speedup,x=nf1,y expr={1e9*1e-3*(\thisrow{spread})/\thisrow{M})}]{data/interp3d_density_cluster_withspeedup.dat};
		%\addplot +[discard if not={method}{1},
		%discard if not={density}{1.0},
		%col-sb-2, thick,
		%mark=*,mark options={fill=col-sb-2}]
		%table [x=nf1,y expr={1e9*1e-3*(\thisrow{spreadprop}+\thisrow{spread})/\thisrow{M}}]{data/interp3d_density_cluster_withspeedup.dat};
	\end{groupplot}
\end{tikzpicture}


==> fig/overview.tex <==
\begin{tikzpicture}[scale=0.28]
   %\begin{scope}[yshift=5cm,xshift=-1cm]
	\node[right] at (3.6, 20.3){\small{\textbf{Step 0} \& \textbf{Step 3}}};
    \node[right] at (35.0, 20.3){\small{\textbf{Step 1} \& \textbf{Step 2}}};
   \begin{scope}[xshift=0cm]
	\draw [decorate,
		   decoration={brace,amplitude=5pt,mirror}] 
		   (20,0) -- (20,16) node [black,midway,xshift=0.8cm]
		   {\footnotesize \begin{varwidth}{2cm}{Global}\\ {Memory}\end{varwidth}};
    \draw[->,>=stealth,gray,very thick] (0,0) -- (18.5,0) node[right] {$l_1$};
    \draw[->,>=stealth,gray,very thick](0,0) -- (0,18.5) node[above] {$l_2$};
    \draw[step=5mm, black, thin] (0,0) grid (16,16);
    \draw[black,very thick] (0,0) rectangle (16,16);
    \draw[step=40mm,black, very thick] (0,0) grid (16,16);
    \draw[blue,dotted, very thick] (3,3) rectangle (9,9);
    \draw[blue,dotted, very thick] (3,3) rectangle (9,9);
    \draw[red,dotted, very thick] (0,7) rectangle (5,13);
    \draw[red,dotted, very thick] (15,7) rectangle (16,13);
    \draw[green,dotted, very thick] (7,7) rectangle (13,13);
    \draw[orange,dotted, very thick] (11,0) rectangle (16,5);
    \draw[orange,dotted, very thick] (11,15) rectangle (16,16);
    \draw[orange,dotted, very thick] (0,0) rectangle (1,5);
    \draw[orange,dotted, very thick] (0,15) rectangle (1,16);
    \draw[black,very thick] (0,0) rectangle (16,16);
    \node (B1) at (6, 8) {};
    \draw[blue,very thick] (4,4) rectangle (8,8);
    \node (R1) at (2, 12) {};
    \draw[red,very thick] (0,8) rectangle (4,12);
    \node (G1) at (10, 12) {};
    \draw[green,very thick] (8,8) rectangle (12,12);
    \node (O1) at (16, 3.5) {};
    \node (O2) at (16.5, 5) {};
    \draw[orange,very thick] (12,0) rectangle (16,4);
    \draw[orange,dashed, very thick] (11,-1) rectangle (17,5);
    \draw[->,>=stealth] (-2,8) -- (18,8) node[right] {$x$};
    \draw[->,>=stealth](8,-2) -- (8,18) node[above] {$y$};
    \node[right] at (16, 8.8) {$\pi$};
    \node[left] at (0, 8.8) {$-\pi$};
    \node[right] at (8, 16.8) {$\pi$};
    \node[right] at (8, -0.9) {$-\pi$};
	\draw
	   [gray,decorate,decoration={brace,amplitude=10pt},xshift=-2cm,yshift=0pt]
	   (0,0) -- (0,16) node [gray,midway,xshift=-0.6cm,yshift=0cm]
	   {\footnotesize $n_2$};
	\draw
	   [gray,decorate,decoration={brace,amplitude=10pt,mirror},xshift=0pt,yshift=-1.5cm]
	   (0,0) -- (16,0) node [gray,midway,yshift=-0.6cm] {\footnotesize $n_1$};
	\draw
	   [gray,decorate,decoration={brace,amplitude=2pt,mirror},xshift=4pt,yshift=0pt]
	   (16,12) -- (16,16) node [gray,midway,xshift=0.3cm] {\footnotesize
	   $m_2$};
	\draw [gray,decorate,decoration={brace,amplitude=2pt},xshift=0pt,yshift=4pt]
	   (12,16) -- (16,16) node [gray,midway,yshift=0.2cm] {\footnotesize
	   $m_1$};
	\draw
	   [orange,decorate,decoration={brace,amplitude=2pt,mirror},xshift=0pt,yshift=-4pt]
	   (0,0) -- (11,0) node [orange,midway,xshift=0.1cm,yshift=-0.3cm] {\footnotesize $\Delta_1$};
	\draw
	   [orange,decorate,decoration={brace,amplitude=2pt,mirror},xshift=4pt,yshift=0pt]
	   (11,-1) -- (11,0) node [orange,midway,xshift=0.3cm] {\footnotesize $\Delta_2$};
    \clip (0,0) rectangle (16,16);
    \pgfmathsetseed{6}
    \foreach \i in {1,...,2}
    {
      \pgfmathsetmacro{\y}{(rand+1)*2};
      \pgfmathsetmacro{\x}{12+(rand+1)*2};
      \node[circle,fill,,inner sep=0.8pt] at (\x,\y){};
      \fill[opacity=0.2] (\x-1,\y-1) rectangle (\x+1,\y+1);
	  \ifthenelse{\lengthtest{\x pt < 1 pt}}{\fill[opacity=0.2] (\x+16-1,\y-1)
	  rectangle (\x+16+1,\y+1);}{}
	  \ifthenelse{\lengthtest{\y pt < 1 pt}}{\fill[opacity=0.2] (\x-1,\y+16-1)
	  rectangle (\x+1,\y+16+1);}{}
	  \ifthenelse{\lengthtest{\x pt > 15 pt}}{\fill[opacity=0.2]
	  (\x-16-1,\y-1) rectangle (\x-16+1,\y+1);}{}
	  \ifthenelse{\lengthtest{\y pt > 15 pt}}{\fill[opacity=0.2]
	  (\x-1,\y-16-1) rectangle (\x+1,\y-16+1);}{}
    }
    \pgfmathsetseed{7}
    \foreach \i in {1,...,8}
    {
      \pgfmathsetmacro{\y}{3+(rand+1)*2};
      \pgfmathsetmacro{\x}{3+(rand+1)*2};
      \node[circle,fill,,inner sep=0.8pt] at (\x,\y){};
      \fill[opacity=0.2] (\x-1,\y-1) rectangle (\x+1,\y+1);
	  \ifthenelse{\lengthtest{\x pt < 1 pt}}{\fill[opacity=0.2] (\x+16-1,\y-1)
	  rectangle (\x+16+1,\y+1);}{}
	  \ifthenelse{\lengthtest{\y pt < 1 pt}}{\fill[opacity=0.2] (\x-1,\y+16-1)
	  rectangle (\x+1,\y+16+1);}{}
	  \ifthenelse{\lengthtest{\x pt > 15 pt}}{\fill[opacity=0.2]
	  (\x-16-1,\y-1) rectangle (\x-16+1,\y+1);}{}
	  \ifthenelse{\lengthtest{\y pt > 15 pt}}{\fill[opacity=0.2]
	  (\x-1,\y-16-1) rectangle (\x+1,\y-16+1);}{}
    }
    \pgfmathsetseed{8}
    \foreach \i in {1,...,3}
      {
        \pgfmathsetmacro{\y}{8+(rand+1)*2};
        \pgfmathsetmacro{\x}{(rand+1)*2};
        \node[circle,fill,inner sep=0.8pt] at (\x,\y){};
        \fill[opacity=0.2] (\x-1,\y-1) rectangle (\x+1,\y+1);
		\ifthenelse{\lengthtest{\x pt < 1 pt}}{\fill[opacity=0.2] (\x+16-1,\y-1)
		rectangle (\x+16+1,\y+1);}{}
		\ifthenelse{\lengthtest{\y pt < 1 pt}}{\fill[opacity=0.2] (\x-1,\y+16-1)
		rectangle (\x+1,\y+16+1);}{}
		\ifthenelse{\lengthtest{\x pt > 15 pt}}{\fill[opacity=0.2]
		(\x-16-1,\y-1) rectangle (\x-16+1,\y+1);}{}
		\ifthenelse{\lengthtest{\y pt > 15 pt}}{\fill[opacity=0.2]
		(\x-1,\y-16-1) rectangle (\x+1,\y-16+1);}{}
     }
     \pgfmathsetseed{9}
     \foreach \i in {1,...,3}
     {
        \pgfmathsetmacro{\y}{8+(rand+1)*2};
        \pgfmathsetmacro{\x}{8+(rand+1)*2};
        \node[circle,fill,inner sep=0.8pt] at (\x,\y){};
        \fill[opacity=0.2] (\x-1,\y-1) rectangle (\x+1,\y+1);
		\ifthenelse{\lengthtest{\x pt < 1 pt}}{\fill[opacity=0.2] (\x+16-1,\y-1)
		rectangle (\x+16+1,\y+1);}{}
		\ifthenelse{\lengthtest{\y pt < 1 pt}}{\fill[opacity=0.2] (\x-1,\y+16-1)
		rectangle (\x+1,\y+16+1);}{}
		\ifthenelse{\lengthtest{\x pt > 15 pt}}{\fill[opacity=0.2]
		(\x-16-1,\y-1) rectangle (\x-16+1,\y+1);}{}
		\ifthenelse{\lengthtest{\y pt > 15 pt}}{\fill[opacity=0.2]
		(\x-1,\y-16-1) rectangle (\x+1,\y-16+1);}{}
     }
    \end{scope}
    %\begin{scope}[xshift=22cm,yshift=23cm]
    \begin{scope}[xshift=28cm, yshift=10.5cm]
    \begin{scope}
	\draw [decorate,decoration={brace,amplitude=5pt,mirror},xshift=10pt] (28,-11)
    -- (28,5) node [black,midway,xshift=0.8cm] {\footnotesize
		\begin{varwidth}{2cm}{Shared}\\ {Memory}\end{varwidth}};
    \node (O) at (-0.8, -1.0) {};
    \node (O3) at (-0.9, -0.5) {};
    \draw[step=5mm, black] (-1,-1) grid (5,5);
    \draw[orange,very thick,dashed] (-1,-1) rectangle (5,5);
    \draw[orange,very thick] (0,0) rectangle (4,4);
    \pgfmathsetseed{6}
    \foreach \i in {0,...,1}
    {
        \pgfmathsetmacro{\y}{(rand+1)*2};
        \pgfmathsetmacro{\x}{(rand+1)*2};
        \node[circle,fill,,inner sep=0.8pt] at (\x,\y){};
        \node[right] at (\x,\y){\tiny Thread \i};
        \fill[opacity=0.2] (\x-1,\y-1) rectangle (\x+1,\y+1);
    }
		\node[right] (SBO) at (-0.5,5.8){\tiny {Thread Block 0}};
    \node[right] (SBO) at (-0.0,-2.8){\tiny Subproblem 0};
    \draw[->,>=stealth,gray] (-1,-1) -- (6,-1) node[right] {$s_1$};
    \draw[->,>=stealth,gray](-1,-1) -- (-1,7) node[above] {$s_2$};
	\draw
	   [gray,decorate,decoration={brace,amplitude=2pt,mirror},xshift=0cm,
		yshift=-4pt]
	   (-1,-1) -- (5,-1) node [gray,midway,xshift=0.0cm,yshift=-0.2cm]
	   %{\tiny $m_1+2\lceil w/2\rceil$};
	   {\tiny $p_1$};
	\draw
	   [gray,decorate,decoration={brace,amplitude=2pt},xshift=-4pt,
		yshift=0pt]
	   (-1,-1) -- (-1,5) node [gray,midway,xshift=-0.2cm,yshift=-0.0cm]
	   %{\tiny $m_2+2\lceil w/2\rceil$};
	   {\tiny $p_2$};
    \end{scope}
    \begin{scope}[
        xshift=9cm,
        %every node/.append style={
        %   yslant=0.5,xslant=-1},yslant=0.5,xslant=-1
    ]
    \node (B) at (2, 4) {};
    \node (BD) at (2, -1) {};
    \draw[step=5mm, black] (-1,-1) grid (5,5);
    \draw[blue,very thick,dashed] (-1,-1) rectangle (5,5);
    \draw[blue,very thick,dashed] (-1,-1) rectangle (5,5);
    \draw[blue,very thick] (0,0) rectangle (4,4);
    \pgfmathsetseed{7}
    \foreach \i in {1,...,8}
    {
        \pgfmathsetmacro{\y}{-1+(rand+1)*2};
        \pgfmathsetmacro{\x}{-1+(rand+1)*2};
        \node[circle,fill,,inner sep=0.8pt] at (\x,\y){};
        \fill[opacity=0.2] (\x-1,\y-1) rectangle (\x+1,\y+1);
    }
    \end{scope}
    \begin{scope}[
        xshift=16cm,
        %every node/.append style={
        %   yslant=0.5,xslant=-1},yslant=0.5,xslant=-1
    ]
    \node (R) at (2, 4) {};
    \draw[step=5mm, black] (-1,-1) grid (5,5);
    \draw[red,very thick,dashed] (-1,-1) rectangle (5,5);
    \draw[red,very thick,dashed] (-1,-1) rectangle (5,5);
    \draw[red,very thick] (0,0) rectangle (4,4);
    \pgfmathsetseed{8}
    \foreach \i in {1,...,3}
    {
        \pgfmathsetmacro{\y}{(rand+1)*2};
        \pgfmathsetmacro{\x}{(rand+1)*2};
        \node[circle,fill,inner sep=0.8pt] at (\x,\y){};
        \fill[opacity=0.2] (\x-1,\y-1) rectangle (\x+1,\y+1);
    }
    \node[right] (SBO) at (-0.5,5.8){\tiny Thread Block 3};
    \node[right] (SBR) at (-0.0,-1.8){\tiny Subproblem 3};
    \end{scope}
    \begin{scope}[
        xshift=23cm,
    ]
    \node (G) at (2, 4) {};
    \draw[step=5mm, black] (-1,-1) grid (5,5);
    \draw[green,very thick,dashed] (-1,-1) rectangle (5,5);
    \draw[green,very thick,dashed] (-1,-1) rectangle (5,5);
    \draw[green,very thick] (0,0) rectangle (4,4);
    \pgfmathsetseed{9}
    \foreach \i in {1,...,3}
    {
        \pgfmathsetmacro{\y}{(rand+1)*2};
        \pgfmathsetmacro{\x}{(rand+1)*2};
        \node[circle,fill,inner sep=0.8pt] at (\x,\y){};
        \fill[opacity=0.2] (\x-1,\y-1) rectangle (\x+1,\y+1);
    }
    \node[right] (SBO) at (-0.5,5.8){\tiny Thread Block 4};
    \node[right] (SBG) at (-0.0,-1.8){\tiny Subproblem 4};
    \end{scope}
    \begin{scope}[
        xshift=5.2cm,
        yshift=-10.5cm,
    ]
    \node (BS1) at (2, 6) {};
    \draw[step=5mm, black] (-1,-1) grid (5,5);
    \draw[blue,very thick,dashed] (-1,-1) rectangle (5,5);
    \draw[blue,very thick,dashed] (-1,-1) rectangle (5,5);
    \draw[blue,very thick] (0,0) rectangle (4,4);
    \pgfmathsetseed{7}
    \foreach \i in {1,...,4}
    {
        \pgfmathsetmacro{\y}{-1+(rand+1)*2};
        \pgfmathsetmacro{\x}{-1+(rand+1)*2};
        \node[circle,fill,,inner sep=0.8pt] at (\x,\y){};
        \fill[opacity=0.2] (\x-1,\y-1) rectangle (\x+1,\y+1);
    }
    \node[right] (SBO) at (-0.6,5.8){\tiny Thread Block 1};
    \node[right] (SBB1) at (0.0,-1.8){\tiny Subproblem 1};
    \end{scope}
    \begin{scope}[
        xshift=12.8cm,
        yshift=-10.5cm,
    ]
    \draw[step=5mm, black] (-1,-1) grid (5,5);
    \draw[blue,very thick,dashed] (-1,-1) rectangle (5,5);
    \draw[blue,very thick,dashed] (-1,-1) rectangle (5,5);
    \draw[blue,very thick] (0,0) rectangle (4,4);
    \node (BS2) at (2, 6) {};
    \foreach \i in {1,...,4}
    {
        \pgfmathsetmacro{\y}{-1+(rand+1)*2};
        \pgfmathsetmacro{\x}{-1+(rand+1)*2};
        \node[circle,fill,,inner sep=0.8pt] at (\x,\y){};
        \fill[opacity=0.2] (\x-1,\y-1) rectangle (\x+1,\y+1);
    }
    \node[right] (SBO) at (-0.5,5.8){\tiny Thread Block 2};
    \node[right] (SBB2) at (-0.0,-1.8){\tiny Subproblem 2};
    \end{scope}
	%\draw [decorate,decoration={brace,amplitude=5pt,mirror},xshift=10pt] (28,-11)
	%-- (28,5) node [black,midway,xshift=1.0cm] {\footnotesize
	%\begin{varwidth}{2cm}shared\\ memory\end{varwidth}};
    \end{scope}
    \draw[->](BD) edge (BS1);
    \draw[->](BD) edge node[midway, right]{\scriptsize Breaking points into 2 subsets.} (BS2) ;
    \draw[->,orange,thick](O1) to [out=0,in=250] (O);
    \draw[->,orange,thick](O3) to [out=180,in=70] (O2);
\end{tikzpicture}


==> fig/spread23d.tex <==
% 4 plots here...

\begin{tikzpicture}[scale=0.5, transform shape]
	\begin{groupplot}[group style={{group size=2 by 2},
		vertical sep=6em,
		horizontal sep=4em},
		log basis x={2},
		grid,
		legend pos=north east,
		legend cell align=left,
		ymode=log,
		xmode=log,
		scale ticks above exponent={2},
		scaled y ticks=true,
		every node near coord/.append style={
			/pgf/number format/fixed,
			/pgf/number format/precision=1,}
		]
		%% 2D rand
		\nextgroupplot[title={2D rand, $\rho=1$, $\varepsilon=10^{-5}$},
		ylabel=ns per nonuniform point,
		xlabel={$n_1=n_2$},
		legend to name={spreadlegend},
		legend style={legend columns=-1},
		legend style={/tikz/every even column/.append style={column sep=0.1cm}}]
		\addplot +[discard if not={method}{0},
		discard if not={density}{1},
		discard if ={nf1}{32},
		discard if ={nf1}{64},
		col-nu,thick, 
		mark=*, mark options={fill=col-nu}]
		table [x=nf1,y
		expr={1e9*1e-3*(\thisrow{spread})/\thisrow{M}}]
		{data/spread2d_density_uniform_withspeedup.dat};
		\addlegendentry{spread (total), {GM}}
		\addplot +[discard if not={method}{1},
		discard if not={density}{1},
		discard if ={nf1}{32},
		discard if ={nf1}{64},
		col-sb-2,dashed,thick, 
		mark=square, mark options={fill=col-sb-2},
		point meta=explicit,
		nodes near coords=\pgfmathprintnumber{\pgfplotspointmeta}$\times$,
		nodes near coords align={below},
		]
		table [meta=speedup,x=nf1,y
		expr={1e9*1e-3*(\thisrow{spread})/\thisrow{M}}]{data/spread2d_density_uniform_withspeedup.dat};
		\addlegendentry{spread, {GM-sort}}
		\addplot +[discard if not={method}{1},
		discard if not={density}{1},
		discard if ={nf1}{32},
		discard if ={nf1}{64},
		col-sb-2,thick, 
		mark=*, mark options={fill=col-sb-2}]
		table [x=nf1,y
		expr={1e9*1e-3*(\thisrow{spreadprop}+\thisrow{spread})/\thisrow{M}}]{data/spread2d_density_uniform_withspeedup.dat};
		\addlegendentry{total, {GM-sort}}
		\addplot +[discard if not={method}{2},
		discard if not={density}{1},
		discard if ={nf1}{32},
		discard if ={nf1}{64},
		col-sb, dashed,
		thick,
		mark=square,mark options={fill=col-sb},
		point meta=explicit,
		nodes near coords=\pgfmathprintnumber{\pgfplotspointmeta}$\times$,
		nodes near coords align={below},
		]
		table [meta=speedup,x=nf1,y
		expr={1e9*1e-3*(\thisrow{spread})/\thisrow{M})}]{data/spread2d_density_uniform_withspeedup.dat};
		\addlegendentry{spread, {SM}}
		\addplot +[discard if not={method}{2},
		discard if not={density}{1},
		discard if ={nf1}{32},
		discard if ={nf1}{64},
		thick,
		col-sb,
		mark=*,mark options={fill=col-sb}]
		table [x=nf1,y
		expr={1e9*1e-3*(\thisrow{spreadprop}+\thisrow{spread})/\thisrow{M}}]{data/spread2d_density_uniform_withspeedup.dat};
		\addlegendentry{total, {SM}}

		%% 2D cluster
		\nextgroupplot[title={2D cluster, $\rho=1$, $\varepsilon=10^{-5}$},
		xlabel={$n_1=n_2$}]
		\addplot +[discard if not={method}{0},
		discard if not={density}{1},
		discard if ={nf1}{32},
		discard if ={nf1}{64},
		col-nu,thick, 
		mark=*, mark options={fill=col-nu}]
		table [x=nf1,y expr={1e9*1e-3*(\thisrow{spread})/\thisrow{M}}]{data/spread2d_density_cluster_withspeedup.dat};
		\addplot +[discard if not={method}{1},
		discard if not={density}{1},
		discard if ={nf1}{32},
		discard if ={nf1}{64},
		col-sb-2,dashed,thick, 
		point meta=explicit,
		nodes near coords=\pgfmathprintnumber{\pgfplotspointmeta}$\times$,
		nodes near coords align={below},
		mark=square, mark options={fill=col-sb-2}]
		table [meta=speedup,x=nf1,y
		expr={1e9*1e-3*(\thisrow{spread})/\thisrow{M}}]{data/spread2d_density_cluster_withspeedup.dat};
		\addplot +[discard if not={method}{1},
		discard if not={density}{1},
		discard if ={nf1}{32},
		discard if ={nf1}{64},
		col-sb-2,thick, 
		mark=*, mark options={fill=col-sb-2}
		]
		table [x=nf1,y
		expr={1e9*1e-3*(\thisrow{spreadprop}+\thisrow{spread})/\thisrow{M}}]{data/spread2d_density_cluster_withspeedup.dat};
		\addplot +[discard if not={method}{2},
		discard if not={density}{1},
		discard if ={nf1}{32},
		discard if ={nf1}{64},
		col-sb, dashed,
		mark=square,mark options={fill=col-sb},
		thick,
		point meta=explicit,
		nodes near coords=\pgfmathprintnumber{\pgfplotspointmeta}$\times$,
		nodes near coords align={below},]
		table [meta=speedup,x=nf1,y expr={1e9*1e-3*(\thisrow{spread})/\thisrow{M})}]{data/spread2d_density_cluster_withspeedup.dat};
		\addplot +[discard if not={method}{2},
		discard if not={density}{1},
		discard if ={nf1}{32},
		discard if ={nf1}{64},
		thick,
		col-sb,
		mark=*,mark options={fill=col-sb}]
		table [x=nf1,y expr={1e9*1e-3*(\thisrow{spreadprop}+\thisrow{spread})/\thisrow{M}}]{data/spread2d_density_cluster_withspeedup.dat};

		%% 3D rand
		\nextgroupplot[title={3D rand, $\rho=1$, $\varepsilon=10^{-5}$},
		ylabel=ns per nonuniform point,
		xlabel={$n_1=n_2=n_3$}]
		\addplot +[discard if not={method}{0},
		discard if not={density}{1},
		col-nu, solid, thick,
		mark=*, mark options={fill=col-nu}]
		table [x=nf1,y expr={1e9*1e-3*(\thisrow{spread})/\thisrow{M}}]{data/spread3d_density_uniform_withspeedup.dat};
		\addplot +[discard if not={method}{1},
		discard if not={density}{1},
		col-sb-2,dashed,thick, 
		mark=square, mark options={fill=col-sb-2},
		point meta=explicit,
		nodes near coords=\pgfmathprintnumber{\pgfplotspointmeta}$\times$,
		nodes near coords align={below},
		]
		table [meta=speedup,x=nf1,y
		expr={1e9*1e-3*(\thisrow{spread})/\thisrow{M}}]{data/spread3d_density_uniform_withspeedup.dat};
		\addplot +[discard if not={method}{1},
		discard if not={density}{1},
		col-sb-2,thick, 
		mark=*, mark options={fill=col-sb-2},
		]
		table [x=nf1,y
		expr={1e9*1e-3*(\thisrow{spreadprop}+\thisrow{spread})/\thisrow{M}}]{data/spread3d_density_uniform_withspeedup.dat};
		\addplot +[discard if not={method}{2},
		discard if not={density}{1},
		col-sb, dashed, thick,
		mark=square,mark options={fill=col-sb},
		point meta=explicit,
		nodes near coords=\pgfmathprintnumber{\pgfplotspointmeta}$\times$,
		nodes near coords align={below},]
		table [meta=speedup,x=nf1,y expr={1e9*1e-3*(\thisrow{spread})/\thisrow{M})}]{data/spread3d_density_uniform_withspeedup.dat};
		\addplot +[discard if not={method}{2},
		discard if not={density}{1},
		col-sb, thick,
		mark=*,mark options={fill=col-sb}]
		table [x=nf1,y expr={1e9*1e-3*(\thisrow{spreadprop}+\thisrow{spread})/\thisrow{M}}]{data/spread3d_density_uniform_withspeedup.dat};

		%% 3D cluster
		\nextgroupplot[title={3D cluster, $\rho=1$, $\varepsilon=10^{-5}$},
		xlabel={$n_1=n_2=n_3$},
		%ymax=1e-7*1e9,
		%ymin=1e-8*1e9
		]
		\addplot +[discard if not={method}{0},
		discard if not={density}{1},
		col-nu, solid, thick,
		mark=*, mark options={fill=col-nu}]
		table [x=nf1,y expr={1e9*1e-3*(\thisrow{spread})/\thisrow{M}}]{data/spread3d_density_cluster_withspeedup.dat};
		\addplot +[discard if not={method}{1},
		discard if not={density}{1},
		col-sb-2,dashed,thick, 
		mark=square, mark options={fill=col-sb-2},
		point meta=explicit,
		nodes near coords=\pgfmathprintnumber{\pgfplotspointmeta}$\times$,
		nodes near coords align={below},]	
		table [meta=speedup,x=nf1,y
		expr={1e9*1e-3*(\thisrow{spread})/\thisrow{M}}]{data/spread3d_density_cluster_withspeedup.dat};
		\addplot +[discard if not={method}{1},
		discard if not={density}{1},
		col-sb-2,thick, 
		mark=*, mark options={fill=col-sb-2}]
		table [x=nf1,y
		expr={1e9*1e-3*(\thisrow{spreadprop}+\thisrow{spread})/\thisrow{M}}]{data/spread3d_density_cluster_withspeedup.dat};
		\addplot +[discard if not={method}{2},
		discard if not={density}{1},
		col-sb, dashed, thick,
		mark=square,mark options={fill=col-sb},
		point meta=explicit,
		nodes near coords=\pgfmathprintnumber{\pgfplotspointmeta}$\times$,
		nodes near coords align={below},]
		table [meta=speedup,x=nf1,y expr={1e9*1e-3*(\thisrow{spread})/\thisrow{M})}]{data/spread3d_density_cluster_withspeedup.dat};
		\addplot +[discard if not={method}{2},
		discard if not={density}{1},
		col-sb, thick,
		mark=*,mark options={fill=col-sb}]
		table [x=nf1,y expr={1e9*1e-3*(\thisrow{spreadprop}+\thisrow{spread})/\thisrow{M}}]{data/spread3d_density_cluster_withspeedup.dat};
	\end{groupplot}
\path (group c1r2.west|-current bounding box.south) -- node[below]{\ref{spreadlegend}} (group c2r2.east|-current bounding box.south);
\end{tikzpicture}


==> fig/spread23dfixN.tex <==
% 4 plots here...

\begin{tikzpicture}[scale=0.5, transform shape]
	\begin{groupplot}[group style={{group size=2 by 2},
		vertical sep=6em,
		horizontal sep=4em},
		log basis x={2},
		grid,
		legend pos=north east,
		legend cell align=left,
		ymode=log,
		xmode=log,
		scale ticks above exponent={2},
		scaled y ticks=true
		]
		%% 2D rand
		\nextgroupplot[title={2D rand, $N_i=256$, $\varepsilon=10^{-5}$},
		ymin=1,
		ytick={1,10},
		ylabel=ns per nonuniform point,
		xlabel={$\rho$},
		legend to name={spreadlegend},
		legend style={legend columns=-1},
		legend style={/tikz/every even column/.append style={column sep=0.1cm}}]
		\addplot +[discard if not={method}{0},
		discard if not={nf1}{256},
		col-nu,thick, 
		mark=*, mark options={fill=col-nu}]
		table [x=density,y
		expr={1e9*1e-3*(\thisrow{spread})/\thisrow{M}}]
		{data/spread2d_fixN.dat};
		\addlegendentry{spread (total), GM}
		\addplot +[discard if not={method}{1},
		discard if not={nf1}{256},
		col-sb-2,dashed,thick, 
		mark=square, mark options={fill=col-sb-2}]
		table [x=density,y
		expr={1e9*1e-3*(\thisrow{spread})/\thisrow{M}}]{data/spread2d_fixN.dat};
		\addlegendentry{spread, GM-sort}
		\addplot +[discard if not={method}{1},
		discard if not={nf1}{256},
		col-sb-2,thick, 
		mark=*, mark options={fill=col-sb-2}]
		table [x=density,y
		expr={1e9*1e-3*(\thisrow{spreadprop}+\thisrow{spread})/\thisrow{M}}]{data/spread2d_fixN.dat};
		\addlegendentry{total, GM-sort}
		\addplot +[discard if not={method}{2},
		discard if not={nf1}{256},
		col-sb, dashed,
		thick,
		mark=square,mark options={fill=col-sb},]
		%point meta=explicit,
		%nodes near coords=\pgfmathprintnumber{\pgfplotspointmeta}x,
		%nodes near coords align={below},]
		%table [meta=speedup,
	    table[x=density,y
		expr={1e9*1e-3*(\thisrow{spread})/\thisrow{M})}]{data/spread2d_fixN.dat};
		\addlegendentry{spread, SM}
		\addplot +[discard if not={method}{2},
		discard if not={nf1}{256},
		thick,
		col-sb,
		mark=*,mark options={fill=col-sb}]
		table [x=density,y
		expr={1e9*1e-3*(\thisrow{spreadprop}+\thisrow{spread})/\thisrow{M}}]{data/spread2d_fixN.dat};
		\addlegendentry{total, SM}

		%% 2D cluster
		\nextgroupplot[title={2D rand, $N_i=2048$, $\varepsilon=10^{-5}$},
		xlabel={$\rho$},
		ymax=10]
		\addplot +[discard if not={method}{0},
		discard if not={nf1}{2048},
		col-nu,thick, 
		mark=*, mark options={fill=col-nu}]
		table [x=density,y
		expr={1e9*1e-3*(\thisrow{spread})/\thisrow{M}}]
		{data/spread2d_fixN.dat};
		\addplot +[discard if not={method}{1},
		discard if not={nf1}{2048},
		col-sb-2,dashed,thick, 
		mark=square, mark options={fill=col-sb-2}]
		table [x=density,y
		expr={1e9*1e-3*(\thisrow{spread})/\thisrow{M}}]{data/spread2d_fixN.dat};
		\addplot +[discard if not={method}{1},
		discard if not={nf1}{2048},
		col-sb-2,thick, 
		mark=*, mark options={fill=col-sb-2}]
		table [x=density,y
		expr={1e9*1e-3*(\thisrow{spreadprop}+\thisrow{spread})/\thisrow{M}}]{data/spread2d_fixN.dat};
		\addplot +[discard if not={method}{2},
		discard if not={nf1}{2048},
		col-sb, dashed,
		thick,
		mark=square,mark options={fill=col-sb},]
		%point meta=explicit,
		%nodes near coords=\pgfmathprintnumber{\pgfplotspointmeta}x,
		%nodes near coords align={below},]
		%table [meta=speedup,
	    table[x=density,y
		expr={1e9*1e-3*(\thisrow{spread})/\thisrow{M})}]{data/spread2d_fixN.dat};
		\addplot +[discard if not={method}{2},
		discard if not={nf1}{2048},
		thick,
		col-sb,
		mark=*,mark options={fill=col-sb}]
		table [x=density,y
		expr={1e9*1e-3*(\thisrow{spreadprop}+\thisrow{spread})/\thisrow{M}}]{data/spread2d_fixN.dat};

		%% 3D rand
		\nextgroupplot[title={3D rand, $N_i=64$, $\varepsilon=10^{-5}$},
		ylabel=ns per nonuniform point,
		xlabel={$\rho$}]
		\addplot +[discard if not={method}{0},
		discard if not={nf1}{64},
		col-nu,thick, 
		mark=*, mark options={fill=col-nu}]
		table [x=density,y
		expr={1e9*1e-3*(\thisrow{spread})/\thisrow{M}}]
		{data/spread3d_fixN.dat};
		\addplot +[discard if not={method}{1},
		discard if not={nf1}{64},
		col-sb-2,dashed,thick, 
		mark=square, mark options={fill=col-sb-2}]
		table [x=density,y
		expr={1e9*1e-3*(\thisrow{spread})/\thisrow{M}}]{data/spread3d_fixN.dat};
		\addplot +[discard if not={method}{1},
		discard if not={nf1}{64},
		col-sb-2,thick, 
		mark=*, mark options={fill=col-sb-2}]
		table [x=density,y
		expr={1e9*1e-3*(\thisrow{spreadprop}+\thisrow{spread})/\thisrow{M}}]{data/spread3d_fixN.dat};
		\addplot +[discard if not={method}{2},
		discard if not={nf1}{64},
		col-sb, dashed,
		thick,
		mark=square,mark options={fill=col-sb},]
		%point meta=explicit,
		%nodes near coords=\pgfmathprintnumber{\pgfplotspointmeta}x,
		%nodes near coords align={below},]
		%table [meta=speedup,
	    table[x=density,y
		expr={1e9*1e-3*(\thisrow{spread})/\thisrow{M})}]{data/spread3d_fixN.dat};
		\addplot +[discard if not={method}{2},
		discard if not={nf1}{64},
		thick,
		col-sb,
		mark=*,mark options={fill=col-sb}]
		table [x=density,y
		expr={1e9*1e-3*(\thisrow{spreadprop}+\thisrow{spread})/\thisrow{M}}]{data/spread3d_fixN.dat};

		%% 3D cluster
		\nextgroupplot[title={3D cluster, $N_i=512$, $\varepsilon=10^{-5}$},
		xlabel={$\rho$},
		ymax=100,
		%ymax=1e-7*1e9,
		%ymin=1e-8*1e9
		]
		\addplot +[discard if not={method}{0},
		discard if not={nf1}{512},
		col-nu,thick, 
		mark=*, mark options={fill=col-nu}]
		table [x=density,y
		expr={1e9*1e-3*(\thisrow{spread})/\thisrow{M}}]
		{data/spread3d_fixN.dat};
		\addplot +[discard if not={method}{1},
		discard if not={nf1}{512},
		col-sb-2,dashed,thick, 
		mark=square, mark options={fill=col-sb-2}]
		table [x=density,y
		expr={1e9*1e-3*(\thisrow{spread})/\thisrow{M}}]{data/spread3d_fixN.dat};
		\addplot +[discard if not={method}{1},
		discard if not={nf1}{512},
		col-sb-2,thick, 
		mark=*, mark options={fill=col-sb-2}]
		table [x=density,y
		expr={1e9*1e-3*(\thisrow{spreadprop}+\thisrow{spread})/\thisrow{M}}]{data/spread3d_fixN.dat};
		\addplot +[discard if not={method}{2},
		discard if not={nf1}{512},
		col-sb, dashed,
		thick,
		mark=square,mark options={fill=col-sb},]
		%point meta=explicit,
		%nodes near coords=\pgfmathprintnumber{\pgfplotspointmeta}x,
		%nodes near coords align={below},]
		%table [meta=speedup,
	    table[x=density,y
		expr={1e9*1e-3*(\thisrow{spread})/\thisrow{M})}]{data/spread3d_fixN.dat};
		\addplot +[discard if not={method}{2},
		discard if not={nf1}{512},
		thick,
		col-sb,
		mark=*,mark options={fill=col-sb}]
		table [x=density,y
		expr={1e9*1e-3*(\thisrow{spreadprop}+\thisrow{spread})/\thisrow{M}}]{data/spread3d_fixN.dat};
	\end{groupplot}
\path (group c1r2.west|-current bounding box.south) -- node[below]{\ref{spreadlegend}} (group c2r2.east|-current bounding box.south);
\end{tikzpicture}

